V392 Persei: a \gamma-ray bright nova eruption from a known dwarf nova

V392 Persei is a known dwarf nova (DN) that underwent a classical nova eruption in 2018. Here we report ground-based optical, Swift UV and X-ray, and Fermi-LAT \gamma-ray observations following the eruption for almost three years. V392 Per is one of the fastest evolving novae yet observed, with a $t_2$ decline time of 2 days. Early spectra present evidence for multiple and interacting mass ejections, with the associated shocks driving both the \gamma-ray and early optical luminosity. V392 Per entered Sun-constraint within days of eruption. Upon exit, the nova had evolved to the nebular phase, and we saw the tail of the super-soft X-ray phase. Subsequent optical emission captured the fading ejecta alongside a persistent narrow line emission spectrum from the accretion disk. Ongoing hard X-ray emission is characteristic of a standing accretion shock in an intermediate polar. Analysis of the optical data reveals an orbital period of 3.230 \pm 0.003 days, but we see no evidence for a white dwarf (WD) spin period. The optical and X-ray data suggest a high mass WD, the pre-nova spectral energy distribution (SED) indicates an evolved donor, and the post-nova SED points to a high mass accretion rate. Following eruption, the system has remained in a nova-like high mass transfer state, rather than returning to the pre-nova DN low mass transfer configuration. We suggest that this high state is driven by irradiation of the donor by the nova eruption. In many ways, V392 Per shows similarity to the well-studied nova and DN GK Persei.

==> (inline-0) <==
\begin{longtable}[]{lllll}
\caption{Log of spectral observations of V392\,Per. For FRODOSpec and LBT/MODS observations, the resolution of the red arm and the blue arm are both given. }\label{tab:Specobs} \\
\hline
$\Delta t$  & Date (UT) & Telescope/ & Resolution & Exp. \\ 
(d) & & instrument & $\sim$R & time (s) \\
\hline
\endfirsthead

\multicolumn{5}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\hline
$\Delta t$  & Date (UT) & Telescope/ & Resolution & Exp. \\ 
(d) & & instrument & $\sim$R & time (s) \\
\hline
\endhead

\hline
\multicolumn{5}{r}{Continued on next page}
\endfoot

\endlastfoot

1.9 & 2018-04-29.898 & RLE /THO-UK & 527 & 703 \\
2.1 & 2018-04-30.116 & Hiltner/OSMOS & 1600 & 7$\times$40 \\
2.9 & 2018-04-30.868 & RLE /THO-UK & 530 & 636 \\
2.9 & 2018-04-30.889 & RLE /THO-UK & 530 & 636 \\
3.8 & 2018-05-01.836 & EBE/SSO-FR & 503 & 1235 \\
3.9 & 2018-05-01.863 & DDJ/LSS-FR & 525 & 770 \\
4.2 & 2018-05-02.154 & JPE/DHO-US & ... & 838 \\
4.8 & 2018-05-02.794 & BER/BVO-IT & 3975 & 484 \\
4.8 & 2018-05-02.807 & BER/BVO-IT & 5713 & 1303 \\
4.9 & 2018-05-02.863 & LT/FRODOSpec & 2200/2600 & 5$\times$60 \\
4.9 & 2018-05-02.871 & RLE /THO-UK & 507 & 1820 \\
5.2 & 2018-05-03.152 & JPE/DHO-US & 5713 & 763 \\
5.9 & 2018-05-03.846 & EBE/SSO-FR & 514 & 1739 \\
5.9 & 2018-05-03.860 & LT/FRODOSpec & 2200/2600 & 5$\times$60 \\
5.9 & 2018-05-03.886 & CBO/OCT-FR & 515 & 2111 \\
5.9 & 2018-05-03.926 & YBGM/OSM-FR & 945 & 1821 \\
6.1 & 2018-05-04.123 & Hiltner/OSMOS & 1600 & 4$\times$75 \\
6.9 & 2018-05-04.854 & EBE/SSO-FR & 521 & 2452 \\
6.9 & 2018-05-04.859 & LT/FRODOSpec & 5300/5500 & 3$\times$60 \\
6.9 & 2018-05-04.886 & CBO/OCT-FR & 509 & 2111 \\
7.0 & 2018-05-04.955 & JMO/CAL-FR & 646 & 3284 \\
7.1 & 2018-05-05.123 & Hiltner/OSMOS & 1600 & 6$\times$90 \\
7.9 & 2018-05-05.830 & OGA/OTO-FR & 11000 & 2410 \\
7.9 & 2018-05-05.868 & DDJ/LSS-FR & 522 & 4327 \\
7.9 & 2018-05-05.855 & EBE/SSO-FR & 509 & 1817 \\
8.1 & 2018-05-06.124 & Hiltner/OSMOS & 1600 & 7$\times$90 \\
8.1 & 2018-05-06.128 & JPE/TEX-US & ... & 786 \\
8.8 & 2018-05-06.838 & OGA/OTO-FR & 11000 & 3617 \\
8.9 & 2018-05-06.874 & CBO/OCT-FR & 505 & 3016 \\
8.9 & 2018-05-06.886 & RLE /THO-UK & 531 & 2982 \\
9.1 & 2018-05-07.122 & JPE/TEX-US & ... & 1253 \\
9.8 & 2018-05-07.792 & BER/BVO-IT & 5915 & 1506 \\
9.8 & 2018-05-07.816 & BER/BVO-IT & 3996 & 2013 \\
9.9 & 2018-05-07.863 & EBE/SSO-FR & 506 & 1607 \\
9.9 & 2018-05-07.875 & CBO/OCT-FR & 506 & 3016 \\
9.9 & 2018-05-07.922 & JMO/CAL-FR & 641 & 3696 \\
9.9 & 2018-05-07.924 & RLE /THO-UK & 513 & 1517 \\
76 & 2018-07-12.213 & LT/FRODOSpec & 5300/5500 & 3$\times$180 \\
77 & 2018-07-13.219 & LT/FRODOSpec & 5300/5500 & 3$\times$300 \\
82 & 2018-07-18.219 & LT/SPRAT & 350 & 3$\times$600 \\
84 & 2018-07-20.221 & LT/SPRAT & 350 & 3$\times$300 \\
87 & 2018-07-23.215 & LT/FRODOSpec & 2200/2600 & 3$\times$600 \\
89 & 2018-07-25.209 & LT/SPRAT & 350 & 3$\times$300 \\
101 & 2018-08-06.185 & LT/SPRAT & 350 & 3$\times$300 \\
112 & 2018-08-17.138 & LT/SPRAT & 350 & 3$\times$300 \\
132 & 2018-09-07.474 & Hiltner/OSMOS & 1600 & 2$\times$300 \\
143 & 2018-09-17.159 & LT/FRODOSpec & 5300/5500 & 3$\times$600 \\
146 & 2018-09-21.048 & LBT/MODS & 2300/1850 & 2$\times$300 \\
157 & 2018-10-01.036 & LT/SPRAT & 350 & 3$\times$600 \\
186 & 2018-10-30.166 & LT/SPRAT & 350 & 3$\times$600 \\
189 & 2018-11-03.257 & Hiltner/OSMOS & 1600 & 2$\times$600 \\
212 & 2018-11-25.082 & LT/SPRAT & 350 & 3$\times$600 \\
220 & 2018-11-28.237 & Hiltner/OSMOS & 1600 & 2$\times$1200 \\
226 & 2018-12-09.101 & LT/FRODOSpec & 5300/5500 & 3$\times$900 \\
252 & 2019-01-04.981 & LT/FRODOSpec & 5300/5500 & 5$\times$1080 \\
253 & 2019-01-05.984 & LT/SPRAT & 350 & 3$\times$1200 \\
286 & 2019-02-05.170 & Hiltner/OSMOS & 1600 & 3$\times$1200 \\
304 & 2019-02-23.119 & Hiltner/OSMOS & 1600 & 3$\times$1200 \\
307 & 2019-02-28.852 & LT/SPRAT & 350 & 2$\times$900 \\
346 & 2019-04-08.890 & LT/SPRAT & 350 & 3$\times$600 \\
351 & 2019-04-10.121 & Hiltner/OSMOS & 1600 & 3$\times$1200 \\
448 & 2019-07-19.204 & LT/SPRAT & 350 & 3$\times$600 \\
478 & 2019-08-18.220 & LT/SPRAT & 350 & 3$\times$600 \\
502 & 2019-09-12.442 & Hiltner/OSMOS & 1600 & 3$\times$1200 \\
504 & 2019-09-13.087 & LT/SPRAT & 350 & 3$\times$600 \\
527 & 2019-10-07.435 & Hiltner/OSMOS & 1600 & 3$\times$1200 \\
535 & 2019-10-14.003 & LT/SPRAT & 350 & 3$\times$600 \\
543 & 2019-10-23.243 & LBT/MODS & 2300/1850 & 6$\times$600 \\
553 & 2019-11-02.342 & Hiltner/OSMOS & 1600 & 3$\times$1200 \\
568 & 2019-11-16.097 & LT/SPRAT & 350 & 3$\times$600 \\
591 & 2019-12-09.940 & LT/SPRAT & 350 & 3$\times$900 \\
619 & 2020-01-07.100 & Hiltner/OSMOS & 1600 & 3$\times$1200 \\
854 & 2021-02-01.206 & LT/SPRAT & 350 & 3$\times$1200 \\ 
\hline
\multicolumn{5}{p{9cm}}{
{\bf ARAS Observers:} BER: Paolo Berardi --- CBO: Christophe Boussin --- DDJ: Daniel Dejean --- EBE: Etienne Bertrand --- JMO: Jacques Montier --- JPE: Jim Edlin --- OGA: Olivier Garde --- RLE: Robin Leadbeater --- YBGM: Yolande Buchet \& G{\'e}rard Martineau.} \\
\end{longtable}

\clearpage

\begin{longtable}[]{llllllll}
\caption{The Pan-STARRS reference stars used to calibrate the photometry of V392\,Per. The \textit{Swift}/UVOT $U$ magnitude of \#15 is included. Errors on magnitudes for $BVr'i'z'$ are $\pm 0.034$, $\pm 0.012$, $\pm 0.004$, $\pm 0.005$ and $\pm 0.010$, respectively. }\label{tab:refphot} \\
\hline
Reference  & Pan-STARRS & $U$ & $B$ & $V$ & $r'$ & $i'$ & $z'$  \\
Star no & Object ID & / mag & / mag & / mag & / mag & / mag & / mag \\
\hline
\endfirsthead

\multicolumn{8}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\hline
Reference  & Pan-STARRS & $U$ & $B$ & $V$ & $r'$ & $i'$ & $z'$  \\
Star no & Object ID & / mag & / mag & / mag & / mag & / mag & / mag \\
\hline
\endhead

\hline
\multicolumn{8}{r}{Continued on next page}
\endfoot

\hline
\endlastfoot
1   &   164840708125355000   &   \ldots   &   18.95   &   17.72   &   17.29   &   16.82   &   16.51 \\
2   &   164800708138869000   &   \ldots   &   20.16   &   18.96   &   18.54   &   18.08   &   17.70 \\
3   &   164810708164722000   &   \ldots   &   20.02   &   18.60   &   18.08   &   17.47   &   17.03 \\
4   &   164830708184131000   &   \ldots   &   19.38   &   18.07   &   17.60   &   17.03   &   16.64 \\
5   &   164820708189789000   &   \ldots   &   21.72   &   20.22   &   19.68   &   19.02   &   18.56 \\
6   &   164830708206900000   &   \ldots   &   22.53   &   21.01   &   20.46   &   19.77   &   19.23 \\
7   &   164830708274029000   &   \ldots   &   19.59   &   17.98   &   17.38   &   16.71   &   16.24 \\
8   &   164810708286245000   &   \ldots   &   19.29   &   18.00   &   17.54   &   17.01   &   16.63 \\
9   &   164840708297440000   &   \ldots   &   21.28   &   19.90   &   19.41   &   18.76   &   18.33 \\
10   &   164830708300909000   &   \ldots   &   21.00   &   19.27   &   18.64   &   17.92   &   17.41 \\
11   &   164830708331564000   &   \ldots   &   21.58   &   20.00   &   19.42   &   18.75   &   18.28 \\
12   &   164810708363800000   &   \ldots   &   20.31   &   18.83   &   18.29   &   17.66   &   17.21 \\
13   &   164850708381906000   &   \ldots   &   19.90   &   18.17   &   17.53   &   16.75   &   16.21 \\
14   &   164850708384241000   &   \ldots   &   18.29   &   17.27   &   16.92   &   16.53   &   16.26 \\
15   &   164830708391402000   &   16.70   &   16.03   &   15.10   &   14.80   &   14.51   &   14.33 \\
16   &   164850708400482000   &   \ldots   &   20.41   &   19.06   &   18.58   &   18.01   &   17.59 \\
17   &   164820708400455000   &   \ldots   &   21.98   &   20.30   &   19.68   &   18.98   &   18.47 \\
18   &   164860708402161000   &   \ldots   &   21.12   &   19.59   &   19.03   &   18.37   &   17.91 \\
19   &   164840708431519000   &   \ldots   &   18.82   &   17.65   &   17.24   &   16.77   &   16.45 \\
20   &   164860708441271000   &   \ldots   &   20.39   &   19.19   &   18.77   &   18.23   &   17.85 \\
21   &   164820708501862000   &   \ldots   &   18.90   &   17.68   &   17.25   &   16.75   &   16.41 \\
22   &   164810708517219000   &   \ldots   &   18.96   &   17.70   &   17.25   &   16.74   &   16.38 \\
23   &   164820708606127000   &   \ldots   &   17.17   &   15.95   &   15.52   &   15.10   &   14.84 \\
24   &   164850708622792000   &   \ldots   &   19.11   &   17.68   &   17.16   &   16.53   &   16.14 \\
25   &   164810708639843000   &   \ldots   &   19.61   &   18.28   &   17.80   &   17.27   &   16.90\\
\end{longtable}

\clearpage

\begin{longtable}[]{llllll}
\caption{$u'$BV$r'i'z'$ and \textit{Swift}/UVOT photometry of V392\,Per (AB magnitudes).\label{tab:Bphot}} \\

\hline
Date (UT) & $\Delta$ t & Telescope  & Filter & Exposure time  & Photometry \\
 & / days &  \& Instrument &  & /s & /mag     \\
\hline
\endfirsthead

\multicolumn{6}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\hline
Date (UT) & $\Delta$ t & Telescope  & Filter & Exposure time  & Photometry \\
 & / days &  \& Instrument &  & /s & /mag     \\
\hline
\endhead

\hline
\multicolumn{6}{r}{Continued on next page}
\endfoot

\hline
\endlastfoot

2018 Jul 21.192 & 84.202 & LT IO:O & $u'$ & $3\times 30$ & 14.751 $\pm$ 0.011 \\
2018 Jul 22.217 & 85.227 & LT IO:O & $u'$ & $3\times 30$ & 14.838 $\pm$ 0.008 \\
2018 Jul 23.194 & 86.204 & LT IO:O & $u'$ & $3\times 30$ & 14.900 $\pm$ 0.009 \\
2018 Jul 24.185 & 87.195 & LT IO:O & $u'$ & $3\times 30$ & 14.865 $\pm$ 0.012 \\
2018 Jul 25.182 & 88.192 & LT IO:O & $u'$ & $3\times 30$ & 14.973 $\pm$ 0.013 \\
2018 Jul 26.190 & 89.200 & LT IO:O & $u'$ & $3\times 30$ & 14.898 $\pm$ 0.015 \\
2018 Jul 27.182 & 90.192 & LT IO:O & $u'$ & $3\times 30$ & 14.832 $\pm$ 0.013 \\
2018 Jul 28.175 & 91.185 & LT IO:O & $u'$ & $3\times 30$ & 15.122 $\pm$ 0.012 \\
2018 Jul 29.174 & 92.184 & LT IO:O & $u'$ & $3\times 30$ & 15.013 $\pm$ 0.026 \\
2018 Jul 31.169 & 94.179 & LT IO:O & $u'$ & $3\times 30$ & 15.096 $\pm$ 0.016 \\
2018 Aug 01.184 & 95.194 & LT IO:O & $u'$ & $3\times 30$ & 14.980 $\pm$ 0.016 \\
2018 Aug 02.159 & 96.169 & LT IO:O & $u'$ & $3\times 30$ & 15.034 $\pm$ 0.012 \\
2018 Aug 03.157 & 97.167 & LT IO:O & $u'$ & $3\times 30$ & 15.144 $\pm$ 0.015 \\
2018 Aug 06.148 & 100.158 & LT IO:O & $u'$ & $3\times 30$ & 15.170 $\pm$ 0.015 \\
2018 Aug 08.164 & 102.174 & LT IO:O & $u'$ & $3\times 30$ & 15.237 $\pm$ 0.012 \\
2018 Aug 10.171 & 104.181 & LT IO:O & $u'$ & $3\times 30$ & 15.345 $\pm$ 0.010 \\
2018 Aug 16.122 & 110.132 & LT IO:O & $u'$ & $3\times 30$ & 15.426 $\pm$ 0.013 \\
2018 Aug 19.165 & 113.175 & LT IO:O & $u'$ & $3\times 30$ & 15.430 $\pm$ 0.010 \\
2018 Aug 22.217 & 116.227 & LT IO:O & $u'$ & $3\times 30$ & 15.326 $\pm$ 0.008 \\
2018 Aug 25.097 & 119.107 & LT IO:O & $u'$ & $3\times 30$ & 15.587 $\pm$ 0.016 \\
2018 Aug 28.107 & 122.117 & LT IO:O & $u'$ & $3\times 30$ & 15.448 $\pm$ 0.015 \\
2018 Aug 31.085 & 125.095 & LT IO:O & $u'$ & $3\times 30$ & 15.391 $\pm$ 0.018 \\
2018 Sep 03.073 & 128.083 & LT IO:O & $u'$ & $3\times 30$ & 15.525 $\pm$ 0.015 \\
2018 Sep 06.066 & 131.076 & LT IO:O & $u'$ & $3\times 30$ & 15.483 $\pm$ 0.015 \\
2018 Sep 09.054 & 134.064 & LT IO:O & $u'$ & $3\times 30$ & 15.714 $\pm$ 0.018 \\
2018 Sep 12.062 & 137.072 & LT IO:O & $u'$ & $3\times 30$ & 15.811 $\pm$ 0.016 \\
2018 Sep 18.086 & 143.096 & LT IO:O & $u'$ & $3\times 30$ & 15.763 $\pm$ 0.013 \\
2018 Sep 23.018 & 148.028 & LT IO:O & $u'$ & $3\times 30$ & 16.090 $\pm$ 0.052 \\
2018 Sep 26.014 & 151.024 & LT IO:O & $u'$ & $3\times 30$ & 16.003 $\pm$ 0.027 \\
2018 Sep 29.057 & 154.067 & LT IO:O & $u'$ & $3\times 30$ & 15.849 $\pm$ 0.014 \\
2018 Oct 02.012 & 157.022 & LT IO:O & $u'$ & $3\times 30$ & 16.010 $\pm$ 0.016 \\
2018 Nov 01.111 & 187.121 & LT IO:O & $u'$ & $3\times 30$ & 16.329 $\pm$ 0.014 \\
2018 Nov 08.159 & 194.169 & LT IO:O & $u'$ & $3\times 30$ & 16.307 $\pm$ 0.014 \\
2018 Nov 16.117 & 202.127 & LT IO:O & $u'$ & $3\times 30$ & 16.341 $\pm$ 0.014 \\
2018 Nov 26.024 & 212.034 & LT IO:O & $u'$ & $3\times 30$ & 16.210 $\pm$ 0.019 \\
2018 Dec 10.064 & 226.074 & LT IO:O & $u'$ & $3\times 30$ & 16.228 $\pm$ 0.014 \\
2018 Dec 15.963 & 231.973 & LT IO:O & $u'$ & $3\times 30$ & 16.333 $\pm$ 0.019 \\
2018 Dec 22.839 & 238.849 & LT IO:O & $u'$ & $3\times 30$ & 16.413 $\pm$ 0.034 \\
2018 Dec 28.894 & 244.904 & LT IO:O & $u'$ & $3\times 30$ & 16.585 $\pm$ 0.041 \\
2019 Jan 04.919 & 251.929 & LT IO:O & $u'$ & $3\times 30$ & 16.450 $\pm$ 0.017 \\
2019 Jan 10.973 & 257.983 & LT IO:O & $u'$ & $3\times 30$ & 16.419 $\pm$ 0.015 \\
2019 Jan 19.987 & 266.997 & LT IO:O & $u'$ & $3\times 30$ & 16.341 $\pm$ 0.019 \\
2019 Jan 25.903 & 272.912 & LT IO:O & $u'$ & $3\times 30$ & 16.256 $\pm$ 0.015 \\
2019 Jan 31.939 & 278.949 & LT IO:O & $u'$ & $3\times 30$ & 16.145 $\pm$ 0.013 \\
2019 Feb 06.888 & 284.898 & LT IO:O & $u'$ & $3\times 30$ & 16.342 $\pm$ 0.018 \\
2019 Feb 12.874 & 290.884 & LT IO:O & $u'$ & $3\times 30$ & 16.465 $\pm$ 0.016 \\
2019 Feb 28.888 & 306.898 & LT IO:O & $u'$ & $3\times 30$ & 16.565 $\pm$ 0.018 \\
2019 Mar 16.846 & 322.856 & LT IO:O & $u'$ & $3\times 30$ & 16.335 $\pm$ 0.016 \\
2019 Apr 08.859 & 345.869 & LT IO:O & $u'$ & $3\times 30$ & 16.480 $\pm$ 0.018 \\
2019 Apr 25.851 & 362.861 & LT IO:O & $u'$ & $3\times 30$ & 16.294 $\pm$ 0.043 \\
2019 Jul 19.215 & 447.225 & LT IO:O & $u'$ & $3\times 30$ & 16.334 $\pm$ 0.028 \\
2019 Aug 01.218 & 460.228 & LT IO:O & $u'$ & $3\times 30$ & 16.393 $\pm$ 0.026 \\
2019 Aug 19.125 & 478.135 & LT IO:O & $u'$ & $3\times 30$ & 16.499 $\pm$ 0.044 \\
2019 Sep 14.113 & 504.123 & LT IO:O & $u'$ & $3\times 60$ & 16.322 $\pm$ 0.016 \\
2019 Oct 14.977 & 534.987 & LT IO:O & $u'$ & $3\times 60$ & 16.372 $\pm$ 0.019 \\
2019 Nov 16.937 & 567.947 & LT IO:O & $u'$ & $3\times 60$ & 15.834 $\pm$ 0.009 \\
2019 Dec 09.905 & 590.915 & LT IO:O & $u'$ & $3\times 60$ & 16.357 $\pm$ 0.018 \\
2020 Aug 31.152 & 856.162 & LT IO:O & $u'$ & $3\times 120$ & 16.624 $\pm$ 0.007 \\
2021 Feb 02.865 & 1011.875 & LT IO:O & $u'$ & $3\times 180$ & 16.127 $\pm$ 0.005 \\
\hline
2018 Apr 29.942 & 1.952 & AAVSO MIW & $B$ &  & $7.398\pm0.088$ \\
2018 Apr 30.807 & 2.817 & AAVSO VMAG & $B$ &  & $7.972\pm0.030$ \\
2018 Apr 30.870 & 2.880 & AAVSO EHEA & $B$ &  & $8.097\pm0.020$ \\
2018 Apr 30.889 & 2.899 & AAVSO MIW & $B$ &  & $8.059\pm0.036$ \\
2018 Apr 30.904 & 2.914 & AAVSO BDG & $B$ &  & $8.099\pm0.087$ \\
2018 Apr 30.913 & 2.923 & AAVSO BDG & $B$ &  & $8.063\pm0.079$ \\
2018 Apr 30.919 & 2.929 & AAVSO BDG & $B$ &  & $8.095\pm0.064$ \\
2018 May 01.101 & 3.110 & AAVSO SDM & $B$ &  & $8.240\pm0.048$ \\
2018 May 01.152 & 3.162 & AAVSO SSTA & $B$ &  & $8.153\pm0.001$ \\
2018 May 01.189 & 3.199 & AAVSO STYA & $B$ &  & $8.157\pm0.002$ \\
2018 May 01.190 & 3.200 & AAVSO RBRB & $B$ &  & $8.171\pm0.001$ \\
2018 May 01.867 & 3.877 & AAVSO EHEA & $B$ &  & $8.609\pm0.030$ \\
2018 May 02.106 & 4.115 & AAVSO SDM & $B$ &  & $8.738\pm0.199$ \\
2018 May 02.848 & 4.858 & AAVSO ETOA & $B$ &  & $9.054\pm0.027$ \\
2018 May 02.849 & 4.859 & AAVSO ETOA & $B$ &  & $9.059\pm0.012$ \\
2018 May 02.850 & 4.860 & AAVSO ETOA & $B$ &  & $9.076\pm0.034$ \\
2018 May 02.851 & 4.861 & AAVSO ETOA & $B$ &  & $9.032\pm0.020$ \\
2018 May 02.919 & 4.929 & AAVSO MIW & $B$ &  & $9.127\pm0.023$ \\
2018 May 03.896 & 5.906 & AAVSO EHEA & $B$ &  & $9.297\pm0.025$ \\
2018 May 04.192 & 6.202 & AAVSO JDAD & $B$ &  & $9.326\pm0.001$ \\
2018 May 04.210 & 6.220 & AAVSO RBRB & $B$ &  & $9.306\pm0.001$ \\
2018 May 04.808 & 6.818 & AAVSO VMAG & $B$ &  & $9.480\pm0.030$ \\
2018 May 04.827 & 6.837 & AAVSO ETOA & $B$ &  & $9.504\pm0.006$ \\
2018 May 04.828 & 6.838 & AAVSO ETOA & $B$ &  & $9.529\pm0.042$ \\
2018 May 04.829 & 6.839 & AAVSO ETOA & $B$ &  & $9.537\pm0.022$ \\
2018 May 04.830 & 6.839 & AAVSO ETOA & $B$ &  & $9.520\pm0.016$ \\
2018 May 04.874 & 6.884 & AAVSO EHEA & $B$ &  & $9.596\pm0.035$ \\
2018 May 05.204 & 7.214 & AAVSO RBRB & $B$ &  & $9.387\pm0.005$ \\
2018 May 05.225 & 7.235 & AAVSO STYA & $B$ &  & $9.434\pm0.003$ \\
2018 May 05.878 & 7.888 & AAVSO OAR & $B$ &  & $9.229\pm0.003$ \\
2018 May 05.878 & 7.888 & AAVSO OAR & $B$ &  & $9.227\pm0.003$ \\
2018 May 05.878 & 7.888 & AAVSO OAR & $B$ &  & $9.279\pm0.003$ \\
2018 May 05.879 & 7.889 & AAVSO OAR & $B$ &  & $9.260\pm0.003$ \\
2018 May 05.879 & 7.889 & AAVSO OAR & $B$ &  & $9.225\pm0.003$ \\
2018 May 05.884 & 7.894 & AAVSO MIW & $B$ &  & $9.315\pm0.023$ \\
2018 May 05.893 & 7.903 & AAVSO OAR & $B$ &  & $9.235\pm0.003$ \\
2018 May 05.894 & 7.904 & AAVSO OAR & $B$ &  & $9.183\pm0.002$ \\
2018 May 05.895 & 7.905 & AAVSO OAR & $B$ &  & $9.244\pm0.002$ \\
2018 May 05.895 & 7.905 & AAVSO OAR & $B$ &  & $9.246\pm0.002$ \\
2018 May 05.896 & 7.906 & AAVSO OAR & $B$ &  & $9.162\pm0.002$ \\
2018 May 05.906 & 7.916 & AAVSO EHEA & $B$ &  & $9.353\pm0.040$ \\
2018 May 06.044 & 8.054 & AAVSO LDJ & $B$ &  & $9.292\pm0.010$ \\
2018 May 06.873 & 8.883 & AAVSO EHEA & $B$ &  & $9.629\pm0.030$ \\
2018 May 06.884 & 8.894 & AAVSO MIW & $B$ &  & $9.518\pm0.045$ \\
2018 May 07.180 & 9.190 & AAVSO STYA & $B$ &  & $9.428\pm0.003$ \\
2018 May 07.208 & 9.217 & AAVSO RBRB & $B$ &  & $9.419\pm0.003$ \\
2018 May 07.208 & 9.218 & AAVSO RRIB & $B$ &  & $9.413\pm0.003$ \\
2018 May 07.803 & 9.813 & AAVSO VMAG & $B$ &  & $9.626\pm0.030$ \\
2018 May 07.887 & 9.897 & AAVSO MIW & $B$ &  & $9.595\pm0.032$ \\
2018 May 08.050 & 10.060 & AAVSO LDJ & $B$ &  & $9.543\pm0.005$ \\
2018 May 10.185 & 12.195 & AAVSO RBRB & $B$ &  & $10.033\pm0.005$ \\
2018 May 10.185 & 12.195 & AAVSO STYA & $B$ &  & $10.034\pm0.004$ \\
2018 May 12.178 & 14.188 & AAVSO SSTA & $B$ &  & $10.489\pm0.003$ \\
2018 May 12.804 & 14.814 & AAVSO VMAG & $B$ &  & $10.595\pm0.030$ \\
2018 May 12.846 & 14.856 & AAVSO ETOA & $B$ &  & $10.651\pm0.032$ \\
2018 May 12.848 & 14.858 & AAVSO ETOA & $B$ &  & $10.622\pm0.023$ \\
2018 May 12.850 & 14.860 & AAVSO ETOA & $B$ &  & $10.619\pm0.003$ \\
2018 May 12.852 & 14.862 & AAVSO ETOA & $B$ &  & $10.653\pm0.030$ \\
2018 May 12.854 & 14.864 & AAVSO ETOA & $B$ &  & $10.630\pm0.026$ \\
2018 May 13.206 & 15.215 & AAVSO RBRB & $B$ &  & $10.655\pm0.005$ \\
2018 May 13.206 & 15.215 & AAVSO LRCA & $B$ &  & $10.653\pm0.004$ \\
2018 May 13.209 & 15.219 & AAVSO STYA & $B$ &  & $10.673\pm0.004$ \\
2018 May 14.175 & 16.185 & AAVSO STYA & $B$ &  & $10.833\pm0.011$ \\
2018 May 14.210 & 16.219 & AAVSO RBRB & $B$ &  & $10.858\pm0.033$ \\
2018 May 15.042 & 17.051 & AAVSO LDJ & $B$ &  & $10.954\pm0.005$ \\
2018 May 16.194 & 18.204 & AAVSO RBRB & $B$ &  & $11.024\pm0.034$ \\
2018 May 21.212 & 23.221 & AAVSO RBRB & $B$ &  & $11.567\pm0.017$ \\
2018 Jul 07.363 & 70.373 & AAVSO MRV & $B$ &  & $14.052\pm0.098$ \\
2018 Jul 14.359 & 77.369 & AAVSO MRV & $B$ &  & $14.362\pm0.130$ \\
2018 Jul 14.479 & 77.488 & AAVSO SGEA & $B$ &  & $13.892\pm0.121$ \\
2018 Jul 17.474 & 80.484 & AAVSO SGEA & $B$ &  & $14.152\pm0.118$ \\
2018 Jul 17.501 & 80.511 & AAVSO SGEA & $B$ &  & $14.452\pm0.126$ \\
2018 Jul 18.479 & 81.489 & AAVSO SGEA & $B$ &  & $14.302\pm0.031$ \\
2018 Jul 18.497 & 81.507 & AAVSO SGEA & $B$ &  & $14.128\pm0.082$ \\
2018 Jul 19.352 & 82.362 & AAVSO CDJA & $B$ &  & $14.422\pm0.023$ \\
2018 Jul 19.353 & 82.363 & AAVSO CDJA & $B$ &  & $14.453\pm0.023$ \\
2018 Jul 19.355 & 82.365 & AAVSO CDJA & $B$ &  & $14.452\pm0.024$ \\
2018 Jul 21.189 & 84.199 & LT IO:O & $B$ & $3\times 30$ & $14.675\pm 0.015$ \\
2018 Jul 21.456 & 84.466 & AAVSO SGEA & $B$ &  & $14.331\pm0.056$ \\
2018 Jul 22.213 & 85.223 & LT IO:O & $B$ & $3\times 30$ & $14.746\pm 0.013$ \\
2018 Jul 23.190 & 86.200 & LT IO:O & $B$ & $3\times 30$ & $14.722\pm 0.012$ \\
2018 Jul 24.181 & 87.191 & LT IO:O & $B$ & $3\times 30$ & $14.730\pm 0.016$ \\
2018 Jul 25.178 & 88.188 & LT IO:O & $B$ & $3\times 30$ & $14.927\pm 0.016$ \\
2018 Jul 26.186 & 89.196 & LT IO:O & $B$ & $3\times 30$ & $15.027\pm 0.032$ \\
2018 Jul 27.178 & 90.188 & LT IO:O & $B$ & $3\times 30$ & $14.795\pm 0.027$ \\
2018 Jul 28.171 & 91.181 & LT IO:O & $B$ & $3\times 30$ & $14.887\pm 0.024$ \\
2018 Jul 29.170 & 92.180 & LT IO:O & $B$ & $3\times 30$ & $15.060\pm 0.053$ \\
2018 Jul 31.165 & 94.175 & LT IO:O & $B$ & $3\times 30$ & $15.072\pm 0.019$ \\
2018 Aug 01.179 & 95.189 & LT IO:O & $B$ & $3\times 30$ & $14.993\pm 0.020$ \\
2018 Aug 02.155 & 96.165 & LT IO:O & $B$ & $3\times 30$ & $14.918\pm 0.015$ \\
2018 Aug 02.345 & 96.355 & AAVSO CDJA & $B$ &  & $14.902\pm0.021$ \\
2018 Aug 02.347 & 96.357 & AAVSO CDJA & $B$ &  & $14.895\pm0.020$ \\
2018 Aug 02.348 & 96.358 & AAVSO CDJA & $B$ &  & $14.878\pm0.019$ \\
2018 Aug 02.489 & 96.498 & AAVSO SGEA & $B$ &  & $14.587\pm0.054$ \\
2018 Aug 03.153 & 97.163 & LT IO:O & $B$ & $3\times 30$ & $15.131\pm 0.019$ \\
2018 Aug 03.486 & 97.496 & AAVSO SGEA & $B$ &  & $14.818\pm0.038$ \\
2018 Aug 04.152 & 98.162 & AAVSO MRV & $B$ &  & $14.970\pm0.110$ \\
2018 Aug 06.145 & 100.155 & LT IO:O & $B$ & $3\times 30$ & $15.071\pm 0.018$ \\
2018 Aug 06.419 & 100.429 & AAVSO DKS & $B$ &  & $15.048\pm0.047$ \\
2018 Aug 06.495 & 100.505 & AAVSO SGEA & $B$ &  & $14.820\pm0.023$ \\
2018 Aug 07.419 & 101.429 & AAVSO DKS & $B$ &  & $15.175\pm0.047$ \\
2018 Aug 08.160 & 102.170 & LT IO:O & $B$ & $3\times 30$ & $15.131\pm 0.013$ \\
2018 Aug 09.319 & 103.329 & AAVSO BMSA & $B$ &  & $15.069\pm0.028$ \\
2018 Aug 09.320 & 103.330 & AAVSO BMSA & $B$ &  & $14.977\pm0.025$ \\
2018 Aug 09.321 & 103.331 & AAVSO BMSA & $B$ &  & $15.031\pm0.026$ \\
2018 Aug 10.167 & 104.177 & LT IO:O & $B$ & $3\times 30$ & $15.247\pm 0.011$ \\
2018 Aug 10.483 & 104.493 & AAVSO SGEA & $B$ &  & $14.822\pm0.050$ \\
2018 Aug 13.169 & 107.179 & LT IO:O & $B$ & $3\times 30$ & $15.356\pm 0.066$ \\
2018 Aug 13.330 & 107.340 & AAVSO BMSA & $B$ &  & $15.235\pm0.033$ \\
2018 Aug 13.331 & 107.341 & AAVSO BMSA & $B$ &  & $15.255\pm0.033$ \\
2018 Aug 13.334 & 107.344 & AAVSO BMSA & $B$ &  & $15.271\pm0.032$ \\
2018 Aug 13.475 & 107.485 & AAVSO SGEA & $B$ &  & $14.983\pm0.031$ \\
2018 Aug 14.421 & 108.431 & AAVSO SGEA & $B$ &  & $14.925\pm0.034$ \\
2018 Aug 15.449 & 109.459 & AAVSO SGEA & $B$ &  & $14.964\pm0.027$ \\
2018 Aug 15.511 & 109.521 & AAVSO SGEA & $B$ &  & $14.804\pm0.030$ \\
2018 Aug 16.118 & 110.128 & LT IO:O & $B$ & $3\times 30$ & $15.270\pm 0.013$ \\
2018 Aug 16.451 & 110.461 & AAVSO SGEA & $B$ &  & $15.112\pm0.027$ \\
2018 Aug 17.444 & 111.454 & AAVSO SGEA & $B$ &  & $14.999\pm0.025$ \\
2018 Aug 17.503 & 111.512 & AAVSO SGEA & $B$ &  & $14.800\pm0.017$ \\
2018 Aug 18.412 & 112.421 & AAVSO SGEA & $B$ &  & $14.978\pm0.027$ \\
2018 Aug 18.503 & 112.513 & AAVSO SGEA & $B$ &  & $14.863\pm0.018$ \\
2018 Aug 19.161 & 113.171 & LT IO:O & $B$ & $3\times 30$ & $15.268\pm 0.010$ \\
2018 Aug 19.449 & 113.459 & AAVSO SGEA & $B$ &  & $15.009\pm0.026$ \\
2018 Aug 19.482 & 113.492 & AAVSO SGEA & $B$ &  & $14.886\pm0.018$ \\
2018 Aug 20.190 & 114.200 & AAVSO MRV & $B$ &  & $15.121\pm0.058$ \\
2018 Aug 20.419 & 114.429 & AAVSO SGEA & $B$ &  & $15.009\pm0.025$ \\
2018 Aug 20.487 & 114.497 & AAVSO SGEA & $B$ &  & $14.875\pm0.016$ \\
2018 Aug 21.434 & 115.444 & AAVSO SGEA & $B$ &  & $14.927\pm0.026$ \\
2018 Aug 21.507 & 115.517 & AAVSO SGEA & $B$ &  & $14.846\pm0.017$ \\
2018 Aug 22.213 & 116.223 & LT IO:O & $B$ & $3\times 30$ & $15.207\pm 0.012$ \\
2018 Aug 22.443 & 116.453 & AAVSO SGEA & $B$ &  & $14.934\pm0.025$ \\
2018 Aug 22.522 & 116.532 & AAVSO SGEA & $B$ &  & $14.897\pm0.036$ \\
2018 Aug 23.474 & 117.484 & AAVSO SGEA & $B$ &  & $15.029\pm0.025$ \\
2018 Aug 23.510 & 117.520 & AAVSO SGEA & $B$ &  & $14.905\pm0.018$ \\
2018 Aug 25.094 & 119.104 & LT IO:O & $B$ & $3\times 30$ & $15.326\pm 0.019$ \\
2018 Aug 26.517 & 120.527 & AAVSO SGEA & $B$ &  & $15.054\pm0.034$ \\
2018 Aug 27.111 & 121.120 & AAVSO MRV & $B$ &  & $15.176\pm0.046$ \\
2018 Aug 27.517 & 121.527 & AAVSO SGEA & $B$ &  & $15.010\pm0.032$ \\
2018 Aug 28.104 & 122.113 & LT IO:O & $B$ & $3\times 30$ & $15.195\pm 0.017$ \\
2018 Aug 28.524 & 122.534 & AAVSO SGEA & $B$ &  & $15.060\pm0.044$ \\
2018 Aug 29.514 & 123.524 & AAVSO SGEA & $B$ &  & $15.193\pm0.034$ \\
2018 Aug 30.521 & 124.531 & AAVSO SGEA & $B$ &  & $14.947\pm0.041$ \\
2018 Aug 31.081 & 125.091 & LT IO:O & $B$ & $3\times 30$ & $15.315\pm 0.025$ \\
2018 Aug 31.517 & 125.527 & AAVSO SGEA & $B$ &  & $14.978\pm0.030$ \\
2018 Sep 01.528 & 126.538 & AAVSO SGEA & $B$ &  & $15.049\pm0.068$ \\
2018 Sep 02.518 & 127.528 & AAVSO SGEA & $B$ &  & $15.109\pm0.040$ \\
2018 Sep 02.520 & 127.530 & AAVSO SGEA & $B$ &  & $15.110\pm0.003$ \\
2018 Sep 03.069 & 128.079 & LT IO:O & $B$ & $3\times 30$ & $15.391\pm 0.015$ \\
2018 Sep 03.509 & 128.519 & AAVSO SGEA & $B$ &  & $15.092\pm0.033$ \\
2018 Sep 04.521 & 129.531 & AAVSO SGEA & $B$ &  & $15.132\pm0.032$ \\
2018 Sep 05.514 & 130.524 & AAVSO SGEA & $B$ &  & $15.179\pm0.033$ \\
2018 Sep 05.521 & 130.531 & AAVSO SGEA & $B$ &  & $14.989\pm0.022$ \\
2018 Sep 06.062 & 131.072 & LT IO:O & $B$ & $3\times 30$ & $15.269\pm 0.152$ \\
2018 Sep 06.504 & 131.514 & AAVSO SGEA & $B$ &  & $15.155\pm0.027$ \\
2018 Sep 06.511 & 131.521 & AAVSO SGEA & $B$ &  & $14.971\pm0.018$ \\
2018 Sep 07.498 & 132.508 & AAVSO SGEA & $B$ &  & $15.196\pm0.030$ \\
2018 Sep 08.511 & 133.521 & AAVSO SGEA & $B$ &  & $15.262\pm0.028$ \\
2018 Sep 08.525 & 133.535 & AAVSO SGEA & $B$ &  & $15.227\pm0.023$ \\
2018 Sep 09.050 & 134.060 & LT IO:O & $B$ & $3\times 30$ & $15.459\pm 0.015$ \\
2018 Sep 09.532 & 134.542 & AAVSO SGEA & $B$ &  & $15.153\pm0.043$ \\
2018 Sep 09.535 & 134.545 & AAVSO SGEA & $B$ &  & $15.018\pm0.035$ \\
2018 Sep 11.532 & 136.542 & AAVSO SGEA & $B$ &  & $15.268\pm0.045$ \\
2018 Sep 12.058 & 137.068 & LT IO:O & $B$ & $3\times 30$ & $15.549\pm 0.014$ \\
2018 Sep 13.208 & 138.217 & AAVSO MDYA & $B$ &  & $15.292\pm0.033$ \\
2018 Sep 13.209 & 138.219 & AAVSO MDYA & $B$ &  & $15.304\pm0.033$ \\
2018 Sep 13.210 & 138.220 & AAVSO MDYA & $B$ &  & $15.392\pm0.033$ \\
2018 Sep 13.528 & 138.538 & AAVSO SGEA & $B$ &  & $15.173\pm0.032$ \\
2018 Sep 13.530 & 138.540 & AAVSO SGEA & $B$ &  & $15.049\pm0.022$ \\
2018 Sep 18.082 & 143.092 & LT IO:O & $B$ & $3\times 30$ & $15.642\pm 0.011$ \\
2018 Sep 23.014 & 148.024 & LT IO:O & $B$ & $3\times 30$ & $15.667\pm 0.028$ \\
2018 Sep 26.010 & 151.020 & LT IO:O & $B$ & $3\times 30$ & $15.725\pm 0.018$ \\
2018 Sep 29.053 & 154.063 & LT IO:O & $B$ & $3\times 30$ & $15.627\pm 0.015$ \\
2018 Oct 02.008 & 157.018 & LT IO:O & $B$ & $3\times 30$ & $15.767\pm 0.012$ \\
2018 Oct 08.283 & 163.293 & AAVSO SGEA & $B$ &  & $14.987\pm0.064$ \\
2018 Nov 01.107 & 187.117 & LT IO:O & $B$ & $3\times 30$ & $16.135\pm 0.012$ \\
2018 Nov 01.516 & 187.526 & AAVSO SGEA & $B$ &  & $15.599\pm0.067$ \\
2018 Nov 03.468 & 189.478 & AAVSO SGEA & $B$ &  & $15.388\pm0.047$ \\
2018 Nov 05.154 & 191.164 & AAVSO MRV & $B$ &  & $16.026\pm0.036$ \\
2018 Nov 07.566 & 193.576 & AAVSO SGEA & $B$ &  & $15.405\pm0.140$ \\
2018 Nov 08.156 & 194.165 & LT IO:O & $B$ & $3\times 30$ & $16.084\pm 0.012$ \\
2018 Nov 16.113 & 202.123 & LT IO:O & $B$ & $3\times 30$ & $16.059\pm 0.011$ \\
2018 Nov 26.020 & 212.030 & LT IO:O & $B$ & $3\times 30$ & $16.008\pm 0.018$ \\
2018 Nov 26.315 & 212.325 & AAVSO MRV & $B$ &  & $16.038\pm0.043$ \\
2018 Dec 10.061 & 226.071 & LT IO:O & $B$ & $3\times 30$ & $16.111\pm 0.012$ \\
2018 Dec 15.960 & 231.970 & LT IO:O & $B$ & $3\times 30$ & $16.133\pm 0.016$ \\
2018 Dec 22.836 & 238.846 & LT IO:O & $B$ & $3\times 30$ & $16.163\pm 0.024$ \\
2018 Dec 28.890 & 244.900 & LT IO:O & $B$ & $3\times 30$ & $16.176\pm 0.022$ \\
2018 Dec 28.969 & 244.979 & AAVSO MRV & $B$ &  & $16.053\pm0.034$ \\
2019 Jan 04.916 & 251.926 & LT IO:O & $B$ & $3\times 30$ & $16.213\pm 0.012$ \\
2019 Jan 10.969 & 257.979 & LT IO:O & $B$ & $3\times 30$ & $16.167\pm 0.012$ \\
2019 Jan 11.075 & 258.085 & AAVSO MRV & $B$ &  & $16.070\pm0.029$ \\
2019 Jan 19.984 & 266.993 & LT IO:O & $B$ & $3\times 30$ & $16.182\pm 0.015$ \\
2019 Jan 25.899 & 272.909 & LT IO:O & $B$ & $3\times 30$ & $16.046\pm 0.013$ \\
2019 Jan 31.907 & 278.917 & AAVSO MRV & $B$ &  & $15.811\pm0.027$ \\
2019 Jan 31.935 & 278.945 & LT IO:O & $B$ & $3\times 30$ & $15.916\pm 0.011$ \\
2019 Feb 06.885 & 284.894 & LT IO:O & $B$ & $3\times 30$ & $16.156\pm 0.017$ \\
2019 Feb 12.870 & 290.880 & LT IO:O & $B$ & $3\times 30$ & $16.216\pm 0.013$ \\
2019 Feb 12.948 & 290.958 & AAVSO MRV & $B$ &  & $16.124\pm0.041$ \\
2019 Feb 19.895 & 297.905 & LT IO:O & $B$ & $3\times 30$ & $16.225\pm 0.118$ \\
2019 Feb 28.885 & 306.894 & LT IO:O & $B$ & $3\times 30$ & $16.226\pm 0.014$ \\
2019 Mar 04.966 & 310.976 & AAVSO MRV & $B$ &  & $16.123\pm0.024$ \\
2019 Mar 16.843 & 322.853 & LT IO:O & $B$ & $3\times 30$ & $16.247\pm 0.013$ \\
2019 Apr 08.855 & 345.865 & LT IO:O & $B$ & $3\times 30$ & $16.253\pm 0.017$ \\
2019 Apr 25.847 & 362.857 & LT IO:O & $B$ & $3\times 30$ & $16.251\pm 0.060$ \\
2019 Jul 19.211 & 447.221 & LT IO:O & $B$ & $3\times 30$ & $16.155\pm 0.018$ \\
2019 Aug 01.214 & 460.224 & LT IO:O & $B$ & $3\times 30$ & $16.224\pm 0.014$ \\
2019 Aug 19.122 & 478.131 & LT IO:O & $B$ & $3\times 30$ & $16.222\pm 0.020$ \\
2019 Sep 14.107 & 504.117 & LT IO:O & $B$ & $3\times 60$ & $16.180\pm 0.028$ \\
2019 Oct 14.971 & 534.981 & LT IO:O & $B$ & $3\times 60$ & $16.175\pm 0.015$ \\
2019 Nov 16.931 & 567.941 & LT IO:O & $B$ & $3\times 60$ & $15.815\pm 0.013$ \\
2019 Dec 09.899 & 590.909 & LT IO:O & $B$ & $3\times 60$ & $16.036\pm 0.020$\\
2020 Aug 31.157	& 856.167 &	LT IO:O & $B$ &	$3\times 120$ &	$16.380\pm 0.009$\\
2021 Feb 02.851 & 1011.861 & LT IO:O & $B$ & $3\times 120$ & $15.989\pm 0.008$\\
\hline
2018 Apr 29.806 & 1.816 & AAVSO TRT & $V$ &  & $6.360\pm0.002$ \\
2018 Apr 29.930 & 1.940 & AAVSO MIW & $V$ &  & $6.557\pm0.037$ \\
2018 Apr 30.775 & 2.785 & AAVSO PMAK & $V$ &  & $7.268\pm0.070$ \\
2018 Apr 30.807 & 2.817 & AAVSO VMAG & $V$ &  & $7.290\pm0.020$ \\
2018 Apr 30.817 & 2.827 & AAVSO VOL & $V$ &  & $7.397\pm0.028$ \\
2018 Apr 30.870 & 2.880 & AAVSO EHEA & $V$ &  & $7.366\pm0.015$ \\
2018 Apr 30.888 & 2.898 & AAVSO MIW & $V$ &  & $7.417\pm0.057$ \\
2018 Apr 30.904 & 2.914 & AAVSO BDG & $V$ &  & $7.472\pm0.115$ \\
2018 Apr 30.913 & 2.923 & AAVSO BDG & $V$ &  & $7.406\pm0.083$ \\
2018 Apr 30.919 & 2.929 & AAVSO BDG & $V$ &  & $7.439\pm0.093$ \\
2018 May 01.099 & 3.109 & AAVSO SDM & $V$ &  & $7.440\pm0.026$ \\
2018 May 01.158 & 3.168 & AAVSO SSTA & $V$ &  & $7.560\pm0.001$ \\
2018 May 01.172 & 3.182 & AAVSO RBRB & $V$ &  & $7.571\pm0.001$ \\
2018 May 01.172 & 3.182 & AAVSO STYA & $V$ &  & $7.574\pm0.040$ \\
2018 May 01.777 & 3.787 & AAVSO PMAK & $V$ &  & $7.765\pm0.100$ \\
2018 May 01.807 & 3.817 & AAVSO TRT & $V$ &  & $7.894\pm0.002$ \\
2018 May 01.844 & 3.854 & AAVSO NRNA & $V$ &  & $7.860\pm0.010$ \\
2018 May 01.861 & 3.871 & AAVSO ATE & $V$ &  & $8.020\pm0.023$ \\
2018 May 01.861 & 3.871 & AAVSO WKL & $V$ &  & $7.920\pm0.040$ \\
2018 May 01.867 & 3.877 & AAVSO EHEA & $V$ &  & $7.881\pm0.015$ \\
2018 May 02.104 & 4.114 & AAVSO SDM & $V$ &  & $7.860\pm0.062$ \\
2018 May 02.778 & 4.788 & AAVSO PMAK & $V$ &  & $8.306\pm0.100$ \\
2018 May 02.825 & 4.835 & AAVSO NRNA & $V$ &  & $8.338\pm0.005$ \\
2018 May 02.848 & 4.858 & AAVSO ETOA & $V$ &  & $8.323\pm0.059$ \\
2018 May 02.849 & 4.859 & AAVSO ETOA & $V$ &  & $8.356\pm0.038$ \\
2018 May 02.851 & 4.861 & AAVSO ETOA & $V$ &  & $8.352\pm0.055$ \\
2018 May 02.852 & 4.862 & AAVSO ETOA & $V$ &  & $8.358\pm0.035$ \\
2018 May 02.900 & 4.910 & AAVSO MIW & $V$ &  & $8.436\pm0.073$ \\
2018 May 03.778 & 5.788 & AAVSO PMAK & $V$ &  & $8.443\pm0.100$ \\
2018 May 03.795 & 5.805 & AAVSO TRT & $V$ &  & $8.540\pm0.002$ \\
2018 May 03.798 & 5.808 & AAVSO TRT & $V$ &  & $8.551\pm0.002$ \\
2018 May 03.850 & 5.860 & AAVSO WKL & $V$ &  & $8.620\pm0.040$ \\
2018 May 03.896 & 5.906 & AAVSO EHEA & $V$ &  & $8.521\pm0.025$ \\
2018 May 04.181 & 6.191 & AAVSO JDAD & $V$ &  & $8.691\pm0.001$ \\
2018 May 04.193 & 6.203 & AAVSO RBRB & $V$ &  & $8.718\pm0.001$ \\
2018 May 04.775 & 6.785 & AAVSO PMAK & $V$ &  & $8.756\pm0.050$ \\
2018 May 04.808 & 6.818 & AAVSO VMAG & $V$ &  & $8.756\pm0.020$ \\
2018 May 04.820 & 6.830 & AAVSO ETOA & $V$ &  & $8.798\pm0.067$ \\
2018 May 04.821 & 6.831 & AAVSO ETOA & $V$ &  & $8.816\pm0.030$ \\
2018 May 04.827 & 6.837 & AAVSO ETOA & $V$ &  & $8.828\pm0.040$ \\
2018 May 04.828 & 6.838 & AAVSO ETOA & $V$ &  & $8.809\pm0.010$ \\
2018 May 04.829 & 6.839 & AAVSO ETOA & $V$ &  & $8.841\pm0.032$ \\
2018 May 04.830 & 6.840 & AAVSO ETOA & $V$ &  & $8.832\pm0.051$ \\
2018 May 04.854 & 6.864 & AAVSO AFSA & $V$ &  & $8.766\pm0.008$ \\
2018 May 04.855 & 6.865 & AAVSO AFSA & $V$ &  & $8.764\pm0.006$ \\
2018 May 04.855 & 6.865 & AAVSO AFSA & $V$ &  & $8.795\pm0.006$ \\
2018 May 04.855 & 6.865 & AAVSO AFSA & $V$ &  & $8.754\pm0.006$ \\
2018 May 04.855 & 6.865 & AAVSO AFSA & $V$ &  & $8.757\pm0.005$ \\
2018 May 04.874 & 6.884 & AAVSO EHEA & $V$ &  & $8.831\pm0.020$ \\
2018 May 05.149 & 7.159 & AAVSO GJED & $V$ &  & $8.787\pm0.040$ \\
2018 May 05.193 & 7.203 & AAVSO RBRB & $V$ &  & $8.797\pm0.002$ \\
2018 May 05.208 & 7.218 & AAVSO STYA & $V$ &  & $8.815\pm0.002$ \\
2018 May 05.782 & 7.792 & AAVSO PMAK & $V$ &  & $8.595\pm0.090$ \\
2018 May 05.822 & 7.832 & AAVSO NRNA & $V$ &  & $8.614\pm0.004$ \\
2018 May 05.824 & 7.834 & AAVSO VOL & $V$ &  & $8.653\pm0.022$ \\
2018 May 05.873 & 7.883 & AAVSO AFSA & $V$ &  & $8.598\pm0.005$ \\
2018 May 05.873 & 7.883 & AAVSO AFSA & $V$ &  & $8.658\pm0.005$ \\
2018 May 05.873 & 7.883 & AAVSO AFSA & $V$ &  & $8.529\pm0.005$ \\
2018 May 05.880 & 7.890 & AAVSO OAR & $V$ &  & $8.568\pm0.001$ \\
2018 May 05.881 & 7.891 & AAVSO OAR & $V$ &  & $8.564\pm0.001$ \\
2018 May 05.881 & 7.891 & AAVSO OAR & $V$ &  & $8.611\pm0.001$ \\
2018 May 05.881 & 7.891 & AAVSO OAR & $V$ &  & $8.575\pm0.001$ \\
2018 May 05.882 & 7.892 & AAVSO OAR & $V$ &  & $8.574\pm0.001$ \\
2018 May 05.889 & 7.899 & AAVSO MIW & $V$ &  & $8.836\pm0.018$ \\
2018 May 05.897 & 7.907 & AAVSO OAR & $V$ &  & $8.524\pm0.001$ \\
2018 May 05.898 & 7.908 & AAVSO OAR & $V$ &  & $8.559\pm0.001$ \\
2018 May 05.898 & 7.908 & AAVSO OAR & $V$ &  & $8.537\pm0.001$ \\
2018 May 05.898 & 7.908 & AAVSO OAR & $V$ &  & $8.522\pm0.001$ \\
2018 May 05.899 & 7.909 & AAVSO OAR & $V$ &  & $8.531\pm0.001$ \\
2018 May 05.906 & 7.916 & AAVSO EHEA & $V$ &  & $8.544\pm0.010$ \\
2018 May 06.044 & 8.054 & AAVSO LDJ & $V$ &  & $8.624\pm0.010$ \\
2018 May 06.780 & 8.790 & AAVSO PMAK & $V$ &  & $8.625\pm0.070$ \\
2018 May 06.794 & 8.804 & AAVSO TRT & $V$ &  & $8.715\pm0.002$ \\
2018 May 06.816 & 8.826 & AAVSO VOL & $V$ &  & $8.749\pm0.035$ \\
2018 May 06.873 & 8.883 & AAVSO EHEA & $V$ &  & $8.717\pm0.010$ \\
2018 May 06.890 & 8.900 & AAVSO MIW & $V$ &  & $9.033\pm0.021$ \\
2018 May 07.169 & 9.179 & AAVSO STYA & $V$ &  & $8.806\pm0.001$ \\
2018 May 07.197 & 9.207 & AAVSO RRIB & $V$ &  & $8.760\pm0.004$ \\
2018 May 07.197 & 9.207 & AAVSO RBRB & $V$ &  & $8.760\pm0.004$ \\
2018 May 07.803 & 9.813 & AAVSO VMAG & $V$ &  & $8.901\pm0.020$ \\
2018 May 07.805 & 9.815 & AAVSO TRT & $V$ &  & $8.963\pm0.002$ \\
2018 May 07.819 & 9.829 & AAVSO VOL & $V$ &  & $8.948\pm0.027$ \\
2018 May 07.878 & 9.888 & AAVSO EHEA & $V$ &  & $8.818\pm0.030$ \\
2018 May 07.892 & 9.902 & AAVSO MIW & $V$ &  & $8.927\pm0.036$ \\
2018 May 08.044 & 10.054 & AAVSO SHS & $V$ &  & $8.694\pm0.133$ \\
2018 May 08.056 & 10.066 & AAVSO LDJ & $V$ &  & $8.872\pm0.005$ \\
2018 May 08.068 & 10.078 & AAVSO FRL & $V$ &  & $8.651\pm0.065$ \\
2018 May 08.789 & 10.799 & AAVSO TRT & $V$ &  & $9.105\pm0.002$ \\
2018 May 08.820 & 10.830 & AAVSO VOL & $V$ &  & $9.170\pm0.050$ \\
2018 May 08.881 & 10.891 & AAVSO EHEA & $V$ &  & $9.118\pm0.030$ \\
2018 May 08.889 & 10.899 & AAVSO MIW & $V$ &  & $9.134\pm0.018$ \\
2018 May 09.048 & 11.058 & AAVSO SFRA & $V$ &  & $8.937\pm0.074$ \\
2018 May 09.051 & 11.061 & AAVSO SHS & $V$ &  & $8.930\pm0.172$ \\
2018 May 09.795 & 11.805 & AAVSO PMAK & $V$ &  & $9.042\pm0.070$ \\
2018 May 09.879 & 11.889 & AAVSO EHEA & $V$ &  & $9.110\pm0.025$ \\
2018 May 10.177 & 12.187 & AAVSO RBRB & $V$ &  & $9.342\pm0.002$ \\
2018 May 10.178 & 12.188 & AAVSO STYA & $V$ &  & $9.351\pm0.003$ \\
2018 May 10.787 & 12.797 & AAVSO PMAK & $V$ &  & $9.339\pm0.060$ \\
2018 May 10.885 & 12.895 & AAVSO AFSA & $V$ &  & $9.349\pm0.009$ \\
2018 May 10.885 & 12.895 & AAVSO AFSA & $V$ &  & $9.374\pm0.009$ \\
2018 May 11.819 & 13.829 & AAVSO TRT & $V$ &  & $9.714\pm0.005$ \\
2018 May 12.039 & 14.049 & AAVSO SHS & $V$ &  & $9.651\pm0.055$ \\
2018 May 12.170 & 14.180 & AAVSO SSTA & $V$ &  & $9.824\pm0.003$ \\
2018 May 12.798 & 14.808 & AAVSO TRT & $V$ &  & $9.898\pm0.003$ \\
2018 May 12.804 & 14.814 & AAVSO VMAG & $V$ &  & $9.872\pm0.020$ \\
2018 May 12.847 & 14.857 & AAVSO ETOA & $V$ &  & $9.848\pm0.004$ \\
2018 May 12.849 & 14.859 & AAVSO ETOA & $V$ &  & $9.895\pm0.009$ \\
2018 May 12.851 & 14.861 & AAVSO ETOA & $V$ &  & $9.889\pm0.014$ \\
2018 May 12.853 & 14.863 & AAVSO ETOA & $V$ &  & $9.886\pm0.017$ \\
2018 May 12.854 & 14.864 & AAVSO ETOA & $V$ &  & $9.916\pm0.005$ \\
2018 May 12.859 & 14.869 & AAVSO AFSA & $V$ &  & $9.797\pm0.009$ \\
2018 May 12.860 & 14.870 & AAVSO AFSA & $V$ &  & $9.876\pm0.009$ \\
2018 May 12.860 & 14.870 & AAVSO AFSA & $V$ &  & $9.818\pm0.009$ \\
2018 May 13.193 & 15.203 & AAVSO RBRB & $V$ &  & $10.025\pm0.004$ \\
2018 May 13.194 & 15.204 & AAVSO LRCA & $V$ &  & $10.030\pm0.017$ \\
2018 May 13.197 & 15.207 & AAVSO STYA & $V$ &  & $10.097\pm0.002$ \\
2018 May 13.800 & 15.810 & AAVSO TRT & $V$ &  & $10.144\pm0.003$ \\
2018 May 13.824 & 15.834 & AAVSO MMAO & $V$ &  & $10.145\pm0.022$ \\
2018 May 14.042 & 16.052 & AAVSO LDJ & $V$ &  & $10.163\pm0.005$ \\
2018 May 14.188 & 16.198 & AAVSO STYA & $V$ &  & $10.257\pm0.012$ \\
2018 May 14.204 & 16.214 & AAVSO RBRB & $V$ &  & $10.241\pm0.004$ \\
2018 May 14.828 & 16.838 & AAVSO MMAO & $V$ &  & $10.286\pm0.024$ \\
2018 May 14.865 & 16.875 & AAVSO AFSA & $V$ &  & $10.277\pm0.011$ \\
2018 May 14.865 & 16.875 & AAVSO AFSA & $V$ &  & $10.277\pm0.011$ \\
2018 May 14.865 & 16.875 & AAVSO AFSA & $V$ &  & $10.255\pm0.011$ \\
2018 May 14.865 & 16.875 & AAVSO AFSA & $V$ &  & $10.255\pm0.011$ \\
2018 May 14.865 & 16.875 & AAVSO AFSA & $V$ &  & $10.298\pm0.011$ \\
2018 May 14.865 & 16.875 & AAVSO AFSA & $V$ &  & $10.298\pm0.011$ \\
2018 May 14.890 & 16.900 & AAVSO EHEA & $V$ &  & $10.364\pm0.035$ \\
2018 May 15.042 & 17.052 & AAVSO SHS & $V$ &  & $10.153\pm0.123$ \\
2018 May 15.043 & 17.053 & AAVSO LDJ & $V$ &  & $10.396\pm0.005$ \\
2018 May 15.838 & 17.848 & AAVSO MMAO & $V$ &  & $10.492\pm0.028$ \\
2018 May 16.220 & 18.230 & AAVSO RBRB & $V$ &  & $10.562\pm0.006$ \\
2018 May 16.826 & 18.836 & AAVSO MMAO & $V$ &  & $10.666\pm0.032$ \\
2018 May 18.830 & 20.840 & AAVSO MMAO & $V$ &  & $11.030\pm0.040$ \\
2018 May 18.838 & 20.848 & AAVSO NRNA & $V$ &  & $11.081\pm0.012$ \\
2018 May 19.046 & 21.056 & AAVSO LDJ & $V$ &  & $11.142\pm0.009$ \\
2018 May 19.088 & 21.098 & AAVSO SHS & $V$ &  & $10.975\pm0.170$ \\
2018 May 19.201 & 21.211 & AAVSO RBRB & $V$ &  & $11.126\pm0.005$ \\
2018 May 20.846 & 22.856 & AAVSO NRNA & $V$ &  & $11.198\pm0.032$ \\
2018 May 21.197 & 23.207 & AAVSO RBRB & $V$ &  & $11.214\pm0.012$ \\
2018 May 22.857 & 24.867 & AAVSO NRNA & $V$ &  & $11.647\pm0.017$ \\
2018 May 31.870 & 33.880 & AAVSO AFSA & $V$ &  & $11.827\pm0.034$ \\
2018 May 31.870 & 33.880 & AAVSO AFSA & $V$ &  & $12.011\pm0.037$ \\
2018 May 31.870 & 33.880 & AAVSO AFSA & $V$ &  & $11.713\pm0.031$ \\
2018 Jun 12.373 & 45.383 & AAVSO MRV & $V$ &  & $12.377\pm0.174$ \\
2018 Jun 14.377 & 47.387 & AAVSO MRV & $V$ &  & $12.445\pm0.213$ \\
2018 Jun 26.361 & 59.371 & AAVSO MRV & $V$ &  & $12.966\pm0.160$ \\
2018 Jun 26.370 & 59.380 & AAVSO MRV & $V$ &  & $13.006\pm0.190$ \\
2018 Jun 30.368 & 63.378 & AAVSO MRV & $V$ &  & $13.204\pm0.084$ \\
2018 Jul 07.357 & 70.367 & AAVSO MRV & $V$ &  & $13.271\pm0.052$ \\
2018 Jul 08.202 & 71.212 & AAVSO SHS & $V$ &  & $13.354\pm0.164$ \\
2018 Jul 09.360 & 72.370 & AAVSO MRV & $V$ &  & $13.507\pm0.058$ \\
2018 Jul 14.352 & 77.362 & AAVSO MRV & $V$ &  & $13.593\pm0.116$ \\
2018 Jul 14.477 & 77.487 & AAVSO SGEA & $V$ &  & $13.640\pm0.035$ \\
2018 Jul 16.497 & 79.507 & AAVSO SGEA & $V$ &  & $13.819\pm0.088$ \\
2018 Jul 17.472 & 80.482 & AAVSO SGEA & $V$ &  & $13.850\pm0.028$ \\
2018 Jul 17.500 & 80.510 & AAVSO SGEA & $V$ &  & $13.765\pm0.122$ \\
2018 Jul 18.476 & 81.486 & AAVSO SGEA & $V$ &  & $13.842\pm0.058$ \\
2018 Jul 18.495 & 81.505 & AAVSO SGEA & $V$ &  & $13.922\pm0.040$ \\
2018 Jul 19.349 & 82.359 & AAVSO CDJA & $V$ &  & $13.714\pm0.012$ \\
2018 Jul 19.350 & 82.360 & AAVSO CDJA & $V$ &  & $13.751\pm0.011$ \\
2018 Jul 19.351 & 82.361 & AAVSO CDJA & $V$ &  & $13.714\pm0.011$ \\
2018 Jul 19.353 & 82.363 & AAVSO MRV & $V$ &  & $13.849\pm0.047$ \\
2018 Jul 21.191 & 84.201 & LT IO:O & $V$ & $3\times 30$ & $13.830 \pm 0.010$ \\
2018 Jul 21.453 & 84.463 & AAVSO SGEA & $V$ &  & $13.900\pm0.030$ \\
2018 Jul 22.215 & 85.225 & LT IO:O & $V$ & $3\times 30$ & $13.874 \pm 0.009$ \\
2018 Jul 23.192 & 86.202 & LT IO:O & $V$ & $3\times 30$ & $13.880 \pm 0.009$ \\
2018 Jul 24.183 & 87.193 & LT IO:O & $V$ & $3\times 30$ & $13.903 \pm 0.009$ \\
2018 Jul 25.180 & 88.190 & LT IO:O & $V$ & $3\times 30$ & $13.990 \pm 0.010$ \\
2018 Jul 26.188 & 89.198 & LT IO:O & $V$ & $3\times 30$ & $14.020 \pm 0.012$ \\
2018 Jul 27.180 & 90.190 & LT IO:O & $V$ & $3\times 30$ & $13.923 \pm 0.011$ \\
2018 Jul 28.173 & 91.183 & LT IO:O & $V$ & $3\times 30$ & $14.034 \pm 0.012$ \\
2018 Jul 29.172 & 92.182 & LT IO:O & $V$ & $3\times 30$ & $14.082 \pm 0.018$ \\
2018 Jul 31.167 & 94.177 & LT IO:O & $V$ & $3\times 30$ & $14.141 \pm 0.011$ \\
2018 Aug 01.181 & 95.191 & LT IO:O & $V$ & $3\times 30$ & $14.092 \pm 0.010$ \\
2018 Aug 02.157 & 96.167 & LT IO:O & $V$ & $3\times 30$ & $14.023 \pm 0.009$ \\
2018 Aug 02.342 & 96.352 & AAVSO CDJA & $V$ &  & $14.075\pm0.010$ \\
2018 Aug 02.343 & 96.353 & AAVSO CDJA & $V$ &  & $14.059\pm0.010$ \\
2018 Aug 02.344 & 96.354 & AAVSO CDJA & $V$ &  & $14.057\pm0.010$ \\
2018 Aug 02.486 & 96.496 & AAVSO SGEA & $V$ &  & $14.148\pm0.029$ \\
2018 Aug 03.155 & 97.165 & LT IO:O & $V$ & $3\times 30$ & $14.198 \pm 0.011$ \\
2018 Aug 03.196 & 97.206 & AAVSO MUY & $V$ &  & $14.200\pm0.040$ \\
2018 Aug 03.484 & 97.494 & AAVSO SGEA & $V$ &  & $14.314\pm0.035$ \\
2018 Aug 04.150 & 98.160 & AAVSO MRV & $V$ &  & $14.260\pm0.037$ \\
2018 Aug 06.128 & 100.138 & AAVSO SHS & $V$ &  & $14.340\pm0.307$ \\
2018 Aug 06.146 & 100.156 & LT IO:O & $V$ & $3\times 30$ & $14.178 \pm 0.011$ \\
2018 Aug 06.416 & 100.426 & AAVSO DKS & $V$ &  & $14.261\pm0.014$ \\
2018 Aug 06.493 & 100.503 & AAVSO SGEA & $V$ &  & $14.251\pm0.022$ \\
2018 Aug 07.416 & 101.426 & AAVSO DKS & $V$ &  & $14.349\pm0.018$ \\
2018 Aug 08.162 & 102.172 & LT IO:O & $V$ & $3\times 30$ & $14.220 \pm 0.009$ \\
2018 Aug 09.311 & 103.321 & AAVSO BMSA & $V$ &  & $14.166\pm0.011$ \\
2018 Aug 09.312 & 103.322 & AAVSO BMSA & $V$ &  & $14.121\pm0.010$ \\
2018 Aug 09.314 & 103.324 & AAVSO BMSA & $V$ &  & $14.117\pm0.010$ \\
2018 Aug 10.169 & 104.179 & LT IO:O & $V$ & $3\times 30$ & $14.287 \pm 0.008$ \\
2018 Aug 10.480 & 104.490 & AAVSO SGEA & $V$ &  & $14.320\pm0.045$ \\
2018 Aug 13.171 & 107.181 & LT IO:O & $V$ & $3\times 30$ & $14.260 \pm 0.020$ \\
2018 Aug 13.320 & 107.330 & AAVSO MRV & $V$ &  & $14.512\pm0.055$ \\
2018 Aug 13.325 & 107.335 & AAVSO BMSA & $V$ &  & $14.398\pm0.017$ \\
2018 Aug 13.326 & 107.336 & AAVSO BMSA & $V$ &  & $14.403\pm0.018$ \\
2018 Aug 13.327 & 107.337 & AAVSO BMSA & $V$ &  & $14.453\pm0.018$ \\
2018 Aug 13.472 & 107.482 & AAVSO SGEA & $V$ &  & $14.425\pm0.028$ \\
2018 Aug 14.419 & 108.429 & AAVSO SGEA & $V$ &  & $14.336\pm0.029$ \\
2018 Aug 14.519 & 108.529 & AAVSO SGEA & $V$ &  & $14.509\pm0.043$ \\
2018 Aug 15.447 & 109.457 & AAVSO SGEA & $V$ &  & $14.377\pm0.026$ \\
2018 Aug 15.510 & 109.520 & AAVSO SGEA & $V$ &  & $14.349\pm0.019$ \\
2018 Aug 16.120 & 110.130 & LT IO:O & $V$ & $3\times 30$ & $14.296 \pm 0.011$ \\
2018 Aug 16.449 & 110.459 & AAVSO SGEA & $V$ &  & $14.529\pm0.027$ \\
2018 Aug 17.442 & 111.452 & AAVSO SGEA & $V$ &  & $14.403\pm0.025$ \\
2018 Aug 17.501 & 111.511 & AAVSO SGEA & $V$ &  & $14.291\pm0.015$ \\
2018 Aug 18.409 & 112.419 & AAVSO SGEA & $V$ &  & $14.335\pm0.026$ \\
2018 Aug 18.502 & 112.512 & AAVSO SGEA & $V$ &  & $14.355\pm0.016$ \\
2018 Aug 19.163 & 113.173 & LT IO:O & $V$ & $3\times 30$ & $14.327 \pm 0.009$ \\
2018 Aug 19.447 & 113.457 & AAVSO SGEA & $V$ &  & $14.383\pm0.024$ \\
2018 Aug 19.481 & 113.491 & AAVSO SGEA & $V$ &  & $14.346\pm0.017$ \\
2018 Aug 20.188 & 114.198 & AAVSO MRV & $V$ &  & $14.341\pm0.037$ \\
2018 Aug 20.223 & 114.233 & AAVSO MUY & $V$ &  & $14.400\pm0.055$ \\
2018 Aug 20.417 & 114.427 & AAVSO SGEA & $V$ &  & $14.333\pm0.023$ \\
2018 Aug 20.486 & 114.496 & AAVSO SGEA & $V$ &  & $14.341\pm0.015$ \\
2018 Aug 21.430 & 115.440 & AAVSO SGEA & $V$ &  & $14.331\pm0.023$ \\
2018 Aug 21.506 & 115.516 & AAVSO SGEA & $V$ &  & $14.370\pm0.026$ \\
2018 Aug 22.215 & 116.225 & LT IO:O & $V$ & $3\times 30$ & $14.243 \pm 0.008$ \\
2018 Aug 22.440 & 116.450 & AAVSO SGEA & $V$ &  & $14.390\pm0.025$ \\
2018 Aug 22.521 & 116.531 & AAVSO SGEA & $V$ &  & $14.309\pm0.021$ \\
2018 Aug 23.472 & 117.482 & AAVSO SGEA & $V$ &  & $14.417\pm0.024$ \\
2018 Aug 23.508 & 117.518 & AAVSO SGEA & $V$ &  & $14.352\pm0.015$ \\
2018 Aug 25.095 & 119.105 & LT IO:O & $V$ & $3\times 30$ & $14.389 \pm 0.009$ \\
2018 Aug 26.514 & 120.524 & AAVSO SGEA & $V$ &  & $14.392\pm0.030$ \\
2018 Aug 27.109 & 121.119 & AAVSO MRV & $V$ &  & $14.334\pm0.027$ \\
2018 Aug 27.515 & 121.525 & AAVSO SGEA & $V$ &  & $14.407\pm0.028$ \\
2018 Aug 28.105 & 122.115 & LT IO:O & $V$ & $3\times 30$ & $14.315 \pm 0.010$ \\
2018 Aug 28.522 & 122.532 & AAVSO SGEA & $V$ &  & $14.369\pm0.029$ \\
2018 Aug 29.511 & 123.521 & AAVSO SGEA & $V$ &  & $14.524\pm0.030$ \\
2018 Aug 30.519 & 124.529 & AAVSO SGEA & $V$ &  & $14.415\pm0.037$ \\
2018 Aug 31.083 & 125.093 & LT IO:O & $V$ & $3\times 30$ & $14.282 \pm 0.011$ \\
2018 Aug 31.515 & 125.525 & AAVSO SGEA & $V$ &  & $14.410\pm0.027$ \\
2018 Aug 31.529 & 125.539 & AAVSO SGEA & $V$ &  & $14.442\pm0.029$ \\
2018 Sep 01.525 & 126.535 & AAVSO SGEA & $V$ &  & $14.433\pm0.037$ \\
2018 Sep 02.516 & 127.526 & AAVSO SGEA & $V$ &  & $14.588\pm0.034$ \\
2018 Sep 02.519 & 127.529 & AAVSO SGEA & $V$ &  & $14.514\pm0.024$ \\
2018 Sep 03.071 & 128.081 & LT IO:O & $V$ & $3\times 30$ & $14.426 \pm 0.010$ \\
2018 Sep 03.507 & 128.517 & AAVSO SGEA & $V$ &  & $14.433\pm0.028$ \\
2018 Sep 04.519 & 129.529 & AAVSO SGEA & $V$ &  & $14.575\pm0.028$ \\
2018 Sep 05.512 & 130.522 & AAVSO SGEA & $V$ &  & $14.548\pm0.027$ \\
2018 Sep 05.519 & 130.529 & AAVSO SGEA & $V$ &  & $14.446\pm0.018$ \\
2018 Sep 06.064 & 131.074 & LT IO:O & $V$ & $3\times 30$ & $14.431 \pm 0.011$ \\
2018 Sep 06.502 & 131.512 & AAVSO SGEA & $V$ &  & $14.486\pm0.024$ \\
2018 Sep 06.510 & 131.520 & AAVSO SGEA & $V$ &  & $14.446\pm0.016$ \\
2018 Sep 07.496 & 132.506 & AAVSO SGEA & $V$ &  & $14.606\pm0.029$ \\
2018 Sep 08.509 & 133.519 & AAVSO SGEA & $V$ &  & $14.628\pm0.025$ \\
2018 Sep 08.524 & 133.534 & AAVSO SGEA & $V$ &  & $14.650\pm0.020$ \\
2018 Sep 09.052 & 134.062 & LT IO:O & $V$ & $3\times 30$ & $14.534 \pm 0.009$ \\
2018 Sep 09.530 & 134.540 & AAVSO SGEA & $V$ &  & $14.561\pm0.031$ \\
2018 Sep 09.533 & 134.543 & AAVSO SGEA & $V$ &  & $14.458\pm0.023$ \\
2018 Sep 10.074 & 135.084 & AAVSO SHS & $V$ &  & $14.578\pm0.126$ \\
2018 Sep 10.279 & 135.289 & AAVSO VRG & $V$ &  & $14.487\pm0.013$ \\
2018 Sep 10.280 & 135.290 & AAVSO VRG & $V$ &  & $14.482\pm0.015$ \\
2018 Sep 10.283 & 135.293 & AAVSO VRG & $V$ &  & $14.489\pm0.016$ \\
2018 Sep 10.285 & 135.295 & AAVSO VRG & $V$ &  & $14.512\pm0.017$ \\
2018 Sep 10.286 & 135.296 & AAVSO VRG & $V$ &  & $14.516\pm0.016$ \\
2018 Sep 10.290 & 135.300 & AAVSO VRG & $V$ &  & $14.553\pm0.017$ \\
2018 Sep 10.294 & 135.304 & AAVSO VRG & $V$ &  & $14.577\pm0.019$ \\
2018 Sep 10.297 & 135.307 & AAVSO VRG & $V$ &  & $14.500\pm0.017$ \\
2018 Sep 10.298 & 135.308 & AAVSO VRG & $V$ &  & $14.555\pm0.018$ \\
2018 Sep 10.302 & 135.312 & AAVSO VRG & $V$ &  & $14.497\pm0.020$ \\
2018 Sep 11.529 & 136.539 & AAVSO SGEA & $V$ &  & $14.555\pm0.030$ \\
2018 Sep 12.060 & 137.070 & LT IO:O & $V$ & $3\times 30$ & $14.572 \pm 0.010$ \\
2018 Sep 13.203 & 138.213 & AAVSO MDYA & $V$ &  & $14.633\pm0.014$ \\
2018 Sep 13.204 & 138.214 & AAVSO MDYA & $V$ &  & $14.630\pm0.014$ \\
2018 Sep 13.205 & 138.215 & AAVSO MDYA & $V$ &  & $14.651\pm0.015$ \\
2018 Sep 13.526 & 138.536 & AAVSO SGEA & $V$ &  & $14.593\pm0.027$ \\
2018 Sep 13.529 & 138.539 & AAVSO SGEA & $V$ &  & $14.450\pm0.019$ \\
2018 Sep 14.039 & 139.049 & AAVSO SHS & $V$ &  & $14.496\pm0.092$ \\
2018 Sep 14.538 & 139.548 & AAVSO SGEA & $V$ &  & $14.650\pm0.047$ \\
2018 Sep 15.265 & 140.275 & AAVSO MRV & $V$ &  & $14.703\pm0.044$ \\
2018 Sep 16.540 & 141.550 & AAVSO SGEA & $V$ &  & $14.511\pm0.038$ \\
2018 Sep 18.084 & 143.094 & LT IO:O & $V$ & $3\times 30$ & $14.622 \pm 0.009$ \\
2018 Sep 23.016 & 148.026 & LT IO:O & $V$ & $3\times 30$ & $14.676 \pm 0.020$ \\
2018 Sep 26.012 & 151.022 & LT IO:O & $V$ & $3\times 30$ & $14.739 \pm 0.011$ \\
2018 Sep 29.055 & 154.065 & LT IO:O & $V$ & $3\times 30$ & $14.663 \pm 0.009$ \\
2018 Oct 02.010 & 157.020 & LT IO:O & $V$ & $3\times 30$ & $14.734 \pm 0.009$ \\
2018 Oct 08.282 & 163.292 & AAVSO SGEA & $V$ &  & $14.627\pm0.048$ \\
2018 Oct 28.559 & 183.569 & AAVSO SGEA & $V$ &  & $15.004\pm0.179$ \\
2018 Nov 01.109 & 187.119 & LT IO:O & $V$ & $3\times 30$ & $15.036 \pm 0.009$ \\
2018 Nov 01.515 & 187.525 & AAVSO SGEA & $V$ &  & $14.967\pm0.054$ \\
2018 Nov 03.467 & 189.477 & AAVSO SGEA & $V$ &  & $14.829\pm0.038$ \\
2018 Nov 05.152 & 191.162 & AAVSO MRV & $V$ &  & $14.942\pm0.045$ \\
2018 Nov 07.565 & 193.575 & AAVSO SGEA & $V$ &  & $14.926\pm0.081$ \\
2018 Nov 08.042 & 194.052 & AAVSO SHS & $V$ &  & $15.358\pm0.157$ \\
2018 Nov 08.157 & 194.167 & LT IO:O & $V$ & $3\times 30$ & $15.071 \pm 0.010$ \\
2018 Nov 16.115 & 202.125 & LT IO:O & $V$ & $3\times 30$ & $15.067 \pm 0.008$ \\
2018 Nov 26.022 & 212.032 & LT IO:O & $V$ & $3\times 30$ & $15.049 \pm 0.010$ \\
2018 Nov 26.316 & 212.326 & AAVSO MRV & $V$ &  & $15.138\pm0.026$ \\
2018 Dec 03.962 & 219.972 & AAVSO ODEA & $V$ &  & $15.075\pm0.116$ \\
2018 Dec 03.965 & 219.975 & AAVSO ODEA & $V$ &  & $15.069\pm0.132$ \\
2018 Dec 03.968 & 219.978 & AAVSO ODEA & $V$ &  & $15.111\pm0.136$ \\
2018 Dec 10.062 & 226.072 & LT IO:O & $V$ & $3\times 30$ & $15.076 \pm 0.008$ \\
2018 Dec 15.961 & 231.971 & LT IO:O & $V$ & $3\times 30$ & $15.134 \pm 0.011$ \\
2018 Dec 22.838 & 238.848 & LT IO:O & $V$ & $3\times 30$ & $15.148 \pm 0.015$ \\
2018 Dec 28.892 & 244.902 & LT IO:O & $V$ & $3\times 30$ & $15.383 \pm 0.023$ \\
2018 Dec 28.967 & 244.977 & AAVSO MRV & $V$ &  & $15.199\pm0.018$ \\
2019 Jan 04.918 & 251.928 & LT IO:O & $V$ & $3\times 30$ & $15.182 \pm 0.009$ \\
2019 Jan 10.971 & 257.981 & LT IO:O & $V$ & $3\times 30$ & $15.170 \pm 0.010$ \\
2019 Jan 11.073 & 258.083 & AAVSO MRV & $V$ &  & $15.181\pm0.018$ \\
2019 Jan 19.985 & 266.995 & LT IO:O & $V$ & $3\times 30$ & $15.133 \pm 0.010$ \\
2019 Jan 25.901 & 272.911 & LT IO:O & $V$ & $3\times 30$ & $15.097 \pm 0.009$ \\
2019 Jan 31.905 & 278.915 & AAVSO MRV & $V$ &  & $14.981\pm0.024$ \\
2019 Jan 31.937 & 278.947 & LT IO:O & $V$ & $3\times 30$ & $14.991 \pm 0.008$ \\
2019 Feb 06.886 & 284.896 & LT IO:O & $V$ & $3\times 30$ & $15.140 \pm 0.009$ \\
2019 Feb 12.872 & 290.882 & LT IO:O & $V$ & $3\times 30$ & $15.209 \pm 0.009$ \\
2019 Feb 12.945 & 290.955 & AAVSO MRV & $V$ &  & $15.236\pm0.016$ \\
2019 Feb 19.897 & 297.907 & LT IO:O & $V$ & $3\times 30$ & $15.184 \pm 0.040$ \\
2019 Feb 26.857 & 304.867 & AAVSO RZD & $V$ &  & $15.032\pm0.067$ \\
2019 Feb 28.886 & 306.896 & LT IO:O & $V$ & $3\times 30$ & $15.289 \pm 0.008$ \\
2019 Mar 04.964 & 310.974 & AAVSO MRV & $V$ &  & $15.214\pm0.020$ \\
2019 Mar 16.844 & 322.854 & LT IO:O & $V$ & $3\times 30$ & $15.245 \pm 0.009$ \\
2019 Apr 08.857 & 345.867 & LT IO:O & $V$ & $3\times 30$ & $15.240 \pm 0.009$ \\
2019 Apr 25.849 & 362.859 & LT IO:O & $V$ & $3\times 30$ & $15.261 \pm 0.013$ \\
2019 Jul 19.213 & 447.223 & LT IO:O & $V$ & $3\times 30$ & $15.201 \pm 0.010$ \\
2019 Aug 01.216 & 460.226 & LT IO:O & $V$ & $3\times 30$ & $15.238 \pm 0.009$ \\
2019 Aug 19.123 & 478.133 & LT IO:O & $V$ & $3\times 30$ & $15.236 \pm 0.010$ \\
2019 Sep 14.110 & 504.120 & LT IO:O & $V$ & $3\times 60$ & $15.182 \pm 0.012$ \\
2019 Oct 14.974 & 534.984 & LT IO:O & $V$ & $3\times 60$ & $15.195 \pm 0.012$ \\
2019 Nov 16.934 & 567.944 & LT IO:O & $V$ & $3\times 60$ & $14.877 \pm 0.009$ \\
2019 Dec 09.902 & 590.912 & LT IO:O & $V$ & $3\times 60$ & $15.188 \pm 0.012$ \\
2020 Aug 31.162 & 856.172 & LT IO:O & $V$ & $3\times 120$ & $15.383 \pm 0.008$ \\
2021 Feb 02.858 & 1011.868 & LT IO:O & $V$ & $3\times 180$ & $15.027 \pm 0.007$\\
\hline
2018 Apr 30.807 & 2.817 & AAVSO VMAG & $r'$ &  & $6.500\pm0.020$ \\
2018 May 01.029 & 3.039 & AAVSO KHAB & $r'$ &  & $6.743\pm0.070$ \\
2018 May 01.029 & 3.039 & AAVSO KHAB & $r'$ &  & $6.682\pm0.070$ \\
2018 May 01.029 & 3.039 & AAVSO KHAB & $r'$ &  & $6.837\pm0.070$ \\
2018 May 01.029 & 3.039 & AAVSO KHAB &$r'$ &  & $6.797\pm0.070$ \\
2018 May 01.848 & 3.858 & AAVSO NRNA &$r'$ &  & $7.265\pm0.031$ \\
2018 May 01.848 & 3.858 & AAVSO NRNA &$r'$ &  & $6.949\pm0.009$ \\
2018 May 01.877 & 3.887 & AAVSO BRIA &$r'$ &  & $7.959\pm0.117$ \\
2018 May 01.880 & 3.890 & AAVSO BRIA &$r'$ &  & $7.989\pm0.121$ \\
2018 May 01.882 & 3.892 & AAVSO BRIA &$r'$ &  & $7.926\pm0.127$ \\
2018 May 01.884 & 3.894 & AAVSO BRIA &$r'$ &  & $7.959\pm0.114$ \\
2018 May 01.887 & 3.897 & AAVSO BRIA &$r'$ &  & $8.041\pm0.073$ \\
2018 May 01.889 & 3.899 & AAVSO BRIA &$r'$ &  & $7.957\pm0.119$ \\
2018 May 01.892 & 3.902 & AAVSO BRIA &$r'$ &  & $7.939\pm0.133$ \\
2018 May 01.894 & 3.904 & AAVSO BRIA &$r'$ &  & $7.919\pm0.155$ \\
2018 May 01.896 & 3.906 & AAVSO BRIA &$r'$ &  & $8.013\pm0.089$ \\
2018 May 01.899 & 3.909 & AAVSO BRIA &$r'$ &  & $8.024\pm0.070$ \\
2018 May 01.901 & 3.911 & AAVSO BRIA &$r'$ &  & $7.921\pm0.099$ \\
2018 May 01.903 & 3.913 & AAVSO BRIA &$r'$ &  & $8.034\pm0.109$ \\
2018 May 01.905 & 3.915 & AAVSO BRIA &$r'$ &  & $7.947\pm0.057$ \\
2018 May 01.907 & 3.917 & AAVSO BRIA &$r'$ &  & $7.959\pm0.084$ \\
2018 May 01.910 & 3.920 & AAVSO BRIA &$r'$ &  & $7.985\pm0.063$ \\
2018 May 01.912 & 3.922 & AAVSO BRIA &$r'$ &  & $7.875\pm0.125$ \\
2018 May 01.916 & 3.926 & AAVSO BRIA &$r'$ &  & $7.901\pm0.154$ \\
2018 May 01.918 & 3.928 & AAVSO BRIA &$r'$ &  & $7.901\pm0.083$ \\
2018 May 02.782 & 4.792 & AAVSO JPG &$r'$ &  & $7.584\pm0.040$ \\
2018 May 02.846 & 4.856 & AAVSO NRNA &$r'$ &  & $7.295\pm0.004$ \\
2018 May 02.849 & 4.859 & AAVSO NRNA &$r'$ &  & $7.564\pm0.003$ \\
2018 May 03.849 & 5.859 & AAVSO BRIA &$r'$ &  & $8.548\pm0.078$ \\
2018 May 03.851 & 5.861 & AAVSO BRIA &$r'$ &  & $8.495\pm0.092$ \\
2018 May 03.854 & 5.864 & AAVSO BRIA &$r'$ &  & $8.524\pm0.038$ \\
2018 May 03.856 & 5.866 & AAVSO BRIA &$r'$ &  & $8.485\pm0.033$ \\
2018 May 03.858 & 5.868 & AAVSO BRIA &$r'$ &  & $8.509\pm0.058$ \\
2018 May 03.861 & 5.871 & AAVSO BRIA &$r'$ &  & $8.457\pm0.077$ \\
2018 May 03.863 & 5.873 & AAVSO BRIA &$r'$ &  & $8.543\pm0.069$ \\
2018 May 03.865 & 5.875 & AAVSO BRIA &$r'$ &  & $8.463\pm0.119$ \\
2018 May 03.868 & 5.878 & AAVSO BRIA &$r'$ &  & $8.524\pm0.043$ \\
2018 May 03.870 & 5.880 & AAVSO BRIA &$r'$ &  & $8.486\pm0.088$ \\
2018 May 03.873 & 5.883 & AAVSO BRIA &$r'$ &  & $8.512\pm0.097$ \\
2018 May 04.808 & 6.818 & AAVSO VMAG &$r'$ &  & $7.756\pm0.020$ \\
2018 May 04.820 & 6.830 & AAVSO ETOA &$r'$ &  & $7.745\pm0.002$ \\
2018 May 04.820 & 6.830 & AAVSO ETOA &$r'$ &  & $7.765\pm0.002$ \\
2018 May 04.821 & 6.831 & AAVSO ETOA &$r'$ &  & $7.723\pm0.011$ \\
2018 May 04.827 & 6.837 & AAVSO ETOA &$r'$ &  & $7.767\pm0.035$ \\
2018 May 04.828 & 6.838 & AAVSO ETOA &$r'$ &  & $7.730\pm0.027$ \\
2018 May 04.829 & 6.839 & AAVSO ETOA &$r'$ &  & $7.756\pm0.020$ \\
2018 May 04.830 & 6.840 & AAVSO ETOA &$r'$ &  & $7.714\pm0.009$ \\
2018 May 04.854 & 6.864 & AAVSO AFSA &$r'$ &  & $7.995\pm0.005$ \\
2018 May 04.854 & 6.864 & AAVSO AFSA &$r'$ &  & $7.989\pm0.005$ \\
2018 May 04.854 & 6.864 & AAVSO AFSA &$r'$ &  & $7.967\pm0.005$ \\
2018 May 04.854 & 6.864 & AAVSO AFSA &$r'$ &  & $7.965\pm0.005$ \\
2018 May 05.215 & 7.225 & AAVSO RBRB &$r'$ &  & $7.777\pm0.002$ \\
2018 May 05.824 & 7.834 & AAVSO NRNA &$r'$ &  & $7.861\pm0.002$ \\
2018 May 05.828 & 7.838 & AAVSO NRNA &$r'$ &  & $8.089\pm0.002$ \\
2018 May 05.858 & 7.868 & AAVSO BRIA &$r'$ &  & $8.710\pm0.051$ \\
2018 May 05.860 & 7.870 & AAVSO BRIA &$r'$ &  & $8.747\pm0.049$ \\
2018 May 05.863 & 7.873 & AAVSO BRIA &$r'$ &  & $8.775\pm0.073$ \\
2018 May 05.863 & 7.873 & AAVSO DPA &$r'$ &  & $7.662\pm0.029$ \\
2018 May 05.865 & 7.875 & AAVSO BRIA &$r'$ &  & $8.741\pm0.065$ \\
2018 May 05.867 & 7.877 & AAVSO BRIA &$r'$ &  & $8.698\pm0.035$ \\
2018 May 05.869 & 7.879 & AAVSO BRIA &$r'$ &  & $8.766\pm0.029$ \\
2018 May 05.871 & 7.881 & AAVSO AFSA &$r'$ &  & $7.945\pm0.005$ \\
2018 May 05.871 & 7.881 & AAVSO AFSA &$r'$ &  & $7.973\pm0.006$ \\
2018 May 05.871 & 7.881 & AAVSO AFSA &$r'$ &  & $7.906\pm0.005$ \\
2018 May 05.871 & 7.881 & AAVSO AFSA &$r'$ &  & $7.944\pm0.005$ \\
2018 May 05.871 & 7.881 & AAVSO BRIA &$r'$ &  & $8.679\pm0.084$ \\
2018 May 05.873 & 7.883 & AAVSO BRIA &$r'$ &  & $8.724\pm0.048$ \\
2018 May 05.876 & 7.886 & AAVSO BRIA &$r'$ &  & $8.739\pm0.084$ \\
2018 May 05.878 & 7.888 & AAVSO BRIA &$r'$ &  & $8.754\pm0.035$ \\
2018 May 05.880 & 7.890 & AAVSO BRIA &$r'$ &  & $8.746\pm0.043$ \\
2018 May 05.882 & 7.892 & AAVSO BRIA &$r'$ &  & $8.765\pm0.061$ \\
2018 May 05.886 & 7.896 & AAVSO BRIA &$r'$ &  & $8.679\pm0.071$ \\
2018 May 05.888 & 7.898 & AAVSO BRIA &$r'$ &  & $8.723\pm0.093$ \\
2018 May 05.890 & 7.900 & AAVSO BRIA &$r'$ &  & $8.744\pm0.073$ \\
2018 May 05.892 & 7.902 & AAVSO BRIA &$r'$ &  & $8.679\pm0.028$ \\
2018 May 06.012 & 8.022 & AAVSO KHAB &$r'$ &  & $7.858\pm0.070$ \\
2018 May 06.849 & 8.859 & AAVSO BRIA &$r'$ &  & $8.887\pm0.074$ \\
2018 May 06.851 & 8.861 & AAVSO BRIA &$r'$ &  & $8.879\pm0.155$ \\
2018 May 06.853 & 8.863 & AAVSO BRIA &$r'$ &  & $8.911\pm0.052$ \\
2018 May 06.855 & 8.865 & AAVSO BRIA &$r'$ &  & $8.911\pm0.048$ \\
2018 May 06.857 & 8.867 & AAVSO BRIA &$r'$ &  & $8.865\pm0.059$ \\
2018 May 06.859 & 8.869 & AAVSO BRIA &$r'$ &  & $8.851\pm0.073$ \\
2018 May 06.861 & 8.871 & AAVSO BRIA &$r'$ &  & $8.845\pm0.046$ \\
2018 May 06.864 & 8.874 & AAVSO BRIA &$r'$ &  & $8.884\pm0.077$ \\
2018 May 06.866 & 8.876 & AAVSO BRIA &$r'$ &  & $8.887\pm0.072$ \\
2018 May 06.868 & 8.878 & AAVSO BRIA &$r'$ &  & $8.891\pm0.031$ \\
2018 May 06.870 & 8.880 & AAVSO BRIA &$r'$ &  & $8.877\pm0.054$ \\
2018 May 06.872 & 8.882 & AAVSO BRIA &$r'$ &  & $8.876\pm0.056$ \\
2018 May 06.874 & 8.884 & AAVSO BRIA &$r'$ &  & $8.841\pm0.034$ \\
2018 May 06.876 & 8.886 & AAVSO BRIA &$r'$ &  & $8.875\pm0.062$ \\
2018 May 06.879 & 8.889 & AAVSO BRIA &$r'$ &  & $8.890\pm0.060$ \\
2018 May 06.881 & 8.891 & AAVSO BRIA &$r'$ &  & $8.826\pm0.087$ \\
2018 May 06.883 & 8.893 & AAVSO BRIA &$r'$ &  & $8.884\pm0.060$ \\
2018 May 06.886 & 8.896 & AAVSO BRIA &$r'$ &  & $8.867\pm0.042$ \\
2018 May 07.007 & 9.017 & AAVSO KHAB &$r'$ &  & $8.122\pm0.070$ \\
2018 May 07.188 & 9.198 & AAVSO STYA &$r'$ &  & $7.887\pm0.002$ \\
2018 May 07.221 & 9.231 & AAVSO RRIB &$r'$ &  & $7.943\pm0.003$ \\
2018 May 07.221 & 9.231 & AAVSO RBRB &$r'$ &  & $7.962\pm0.003$ \\
2018 May 07.803 & 9.813 & AAVSO VMAG &$r'$ &  & $8.137\pm0.020$ \\
2018 May 07.845 & 9.855 & AAVSO BRIA &$r'$ &  & $9.019\pm0.068$ \\
2018 May 07.847 & 9.857 & AAVSO BRIA &$r'$ &  & $8.946\pm0.032$ \\
2018 May 07.849 & 9.859 & AAVSO BRIA &$r'$ &  & $8.981\pm0.052$ \\
2018 May 07.851 & 9.861 & AAVSO BRIA &$r'$ &  & $9.020\pm0.079$ \\
2018 May 07.853 & 9.863 & AAVSO DPA &$r'$ &  & $7.976\pm0.043$ \\
2018 May 07.853 & 9.863 & AAVSO BRIA &$r'$ &  & $9.011\pm0.055$ \\
2018 May 07.855 & 9.865 & AAVSO BRIA &$r'$ &  & $8.939\pm0.023$ \\
2018 May 07.857 & 9.867 & AAVSO BRIA &$r'$ &  & $8.991\pm0.083$ \\
2018 May 07.859 & 9.869 & AAVSO BRIA &$r'$ &  & $9.003\pm0.077$ \\
2018 May 07.862 & 9.872 & AAVSO BRIA &$r'$ &  & $8.993\pm0.035$ \\
2018 May 07.864 & 9.874 & AAVSO BRIA &$r'$ &  & $8.956\pm0.071$ \\
2018 May 08.849 & 10.859 & AAVSO BRIA &$r'$ &  & $9.172\pm0.107$ \\
2018 May 08.851 & 10.861 & AAVSO BRIA &$r'$ &  & $9.133\pm0.049$ \\
2018 May 08.853 & 10.863 & AAVSO BRIA &$r'$ &  & $9.292\pm0.120$ \\
2018 May 08.855 & 10.865 & AAVSO BRIA &$r'$ &  & $9.314\pm0.074$ \\
2018 May 08.862 & 10.872 & AAVSO BRIA &$r'$ &  & $9.233\pm0.069$ \\
2018 May 08.865 & 10.875 & AAVSO BRIA &$r'$ &  & $9.262\pm0.105$ \\
2018 May 08.868 & 10.878 & AAVSO BRIA &$r'$ &  & $9.183\pm0.067$ \\
2018 May 08.870 & 10.880 & AAVSO BRIA &$r'$ &  & $9.194\pm0.029$ \\
2018 May 09.858 & 11.868 & AAVSO BRIA &$r'$ &  & $9.348\pm0.154$ \\
2018 May 09.860 & 11.870 & AAVSO BRIA &$r'$ &  & $9.172\pm0.111$ \\
2018 May 09.862 & 11.872 & AAVSO BRIA &$r'$ &  & $9.223\pm0.135$ \\
2018 May 09.864 & 11.874 & AAVSO BRIA &$r'$ &  & $9.204\pm0.087$ \\
2018 May 09.866 & 11.876 & AAVSO BRIA &$r'$ &  & $9.328\pm0.135$ \\
2018 May 09.868 & 11.878 & AAVSO BRIA &$r'$ &  & $9.245\pm0.149$ \\
2018 May 10.190 & 12.200 & AAVSO RBRB &$r'$ &  & $8.392\pm0.004$ \\
2018 May 10.190 & 12.200 & AAVSO STYA &$r'$ &  & $8.402\pm0.004$ \\
2018 May 10.886 & 12.896 & AAVSO AFSA &$r'$ &  & $8.790\pm0.007$ \\
2018 May 10.887 & 12.897 & AAVSO AFSA &$r'$ &  & $8.674\pm0.007$ \\
2018 May 10.887 & 12.897 & AAVSO AFSA &$r'$ &  & $8.645\pm0.007$ \\
2018 May 12.184 & 14.194 & AAVSO SSTA &$r'$ &  & $8.794\pm0.009$ \\
2018 May 12.804 & 14.814 & AAVSO VMAG &$r'$ &  & $8.950\pm0.020$ \\
2018 May 12.847 & 14.857 & AAVSO ETOA &$r'$ &  & $8.947\pm0.014$ \\
2018 May 12.849 & 14.859 & AAVSO ETOA &$r'$ &  & $8.907\pm0.055$ \\
2018 May 12.851 & 14.861 & AAVSO ETOA &$r'$ &  & $8.901\pm0.055$ \\
2018 May 12.853 & 14.863 & AAVSO ETOA &$r'$ &  & $8.878\pm0.007$ \\
2018 May 12.855 & 14.865 & AAVSO ETOA &$r'$ &  & $8.897\pm0.035$ \\
2018 May 12.860 & 14.870 & AAVSO AFSA &$r'$ &  & $9.030\pm0.006$ \\
2018 May 12.860 & 14.870 & AAVSO AFSA &$r'$ &  & $9.091\pm0.006$ \\
2018 May 12.860 & 14.870 & AAVSO AFSA &$r'$ &  & $9.025\pm0.006$ \\
2018 May 12.865 & 14.875 & AAVSO BRIA &$r'$ &  & $9.953\pm0.216$ \\
2018 May 13.217 & 15.227 & AAVSO LRCA &$r'$ &  & $9.012\pm0.009$ \\
2018 May 13.217 & 15.227 & AAVSO LRCA &$r'$ &  & $8.809\pm0.004$ \\
2018 May 13.218 & 15.228 & AAVSO RBRB &$r'$ &  & $9.027\pm0.003$ \\
2018 May 13.219 & 15.229 & AAVSO STYA &$r'$ &  & $8.988\pm0.002$ \\
2018 May 13.905 & 15.915 & AAVSO BRIA &$r'$ &  & $10.099\pm0.074$ \\
2018 May 13.907 & 15.917 & AAVSO BRIA &$r'$ &  & $10.101\pm0.150$ \\
2018 May 13.911 & 15.921 & AAVSO BRIA &$r'$ &  & $10.135\pm0.022$ \\
2018 May 13.913 & 15.923 & AAVSO BRIA &$r'$ &  & $10.123\pm0.108$ \\
2018 May 13.916 & 15.926 & AAVSO BRIA &$r'$ &  & $10.083\pm0.060$ \\
2018 May 13.918 & 15.928 & AAVSO BRIA &$r'$ &  & $10.148\pm0.087$ \\
2018 May 14.201 & 16.211 & AAVSO STYA &$r'$ &  & $9.146\pm0.002$ \\
2018 May 14.208 & 16.218 & AAVSO RBRB &$r'$ &  & $8.992\pm0.002$ \\
2018 May 14.857 & 16.867 & AAVSO BRIA &$r'$ &  & $10.241\pm0.059$ \\
2018 May 14.864 & 16.874 & AAVSO AFSA &$r'$ &  & $9.480\pm0.008$ \\
2018 May 14.864 & 16.874 & AAVSO AFSA &$r'$ &  & $9.480\pm0.008$ \\
2018 May 14.864 & 16.874 & AAVSO AFSA &$r'$ &  & $9.367\pm0.007$ \\
2018 May 14.864 & 16.874 & AAVSO AFSA &$r'$ &  & $9.367\pm0.007$ \\
2018 May 14.864 & 16.874 & AAVSO AFSA &$r'$ &  & $9.384\pm0.007$ \\
2018 May 14.864 & 16.874 & AAVSO AFSA &$r'$ &  & $9.384\pm0.007$ \\
2018 May 14.868 & 16.878 & AAVSO BRIA &$r'$ &  & $10.273\pm0.055$ \\
2018 May 18.840 & 20.850 & AAVSO NRNA &$r'$ &  & $10.096\pm0.006$ \\
2018 May 18.843 & 20.853 & AAVSO NRNA &$r'$ &  & $10.336\pm0.006$ \\
2018 May 19.206 & 21.216 & AAVSO RBRB &$r'$ &  & $10.045\pm0.007$ \\
2018 May 20.848 & 22.858 & AAVSO NRNA &$r'$ &  & $10.389\pm0.024$ \\
2018 May 20.877 & 22.887 & AAVSO BRIA &$r'$ &  & $11.084\pm0.138$ \\
2018 May 21.222 & 23.232 & AAVSO RBRB &$r'$ &  & $10.264\pm0.005$ \\
2018 May 22.855 & 24.865 & AAVSO NRNA &$r'$ &  & $10.697\pm0.007$ \\
2018 May 31.869 & 33.879 & AAVSO AFSA &$r'$ &  & $11.266\pm0.024$ \\
2018 May 31.870 & 33.880 & AAVSO AFSA &$r'$ &  & $11.041\pm0.022$ \\
2018 May 31.870 & 33.880 & AAVSO AFSA &$r'$ &  & $11.201\pm0.023$ \\
2018 Jul 14.370 & 77.380 & AAVSO MRV &$r'$ &  & $13.154\pm0.059$ \\
2018 Jul 14.477 & 77.487 & AAVSO SGEA &$r'$ &  & $13.103\pm0.052$ \\
2018 Jul 16.497 & 79.507 & AAVSO SGEA &$r'$ &  & $13.314\pm0.076$ \\
2018 Jul 17.472 & 80.482 & AAVSO SGEA &$r'$ &  & $13.446\pm0.026$ \\
2018 Jul 18.477 & 81.487 & AAVSO SGEA &$r'$ &  & $13.434\pm0.030$ \\
2018 Jul 19.345 & 82.355 & AAVSO CDJA &$r'$ &  & $13.335\pm0.008$ \\
2018 Jul 19.346 & 82.356 & AAVSO CDJA &$r'$ &  & $13.344\pm0.008$ \\
2018 Jul 19.347 & 82.357 & AAVSO CDJA &$r'$ &  & $13.315\pm0.008$ \\
2018 Jul 19.363 & 82.373 & AAVSO MRV &$r'$ &  & $13.460\pm0.039$ \\
2018 Jul 21.194 & 84.204 & LT IO:O &$r'$ & $3\times 30$ & $13.525\pm0.007$ \\
2018 Jul 21.454 & 84.464 & AAVSO SGEA &$r'$ &  & $13.540\pm0.024$ \\
2018 Jul 22.219 & 85.229 & LT IO:O &$r'$ & $3\times 30$ & $13.594\pm0.007$ \\
2018 Jul 23.196 & 86.206 & LT IO:O &$r'$ & $3\times 30$ & $13.598\pm0.006$ \\
2018 Jul 24.187 & 87.197 & LT IO:O &$r'$ & $3\times 30$ & $13.610\pm0.007$ \\
2018 Jul 25.184 & 88.194 & LT IO:O &$r'$ & $3\times 30$ & $13.710\pm0.007$ \\
2018 Jul 26.192 & 89.202 & LT IO:O &$r'$ & $3\times 30$ & $13.719\pm0.010$ \\
2018 Jul 27.184 & 90.194 & LT IO:O &$r'$ & $3\times 30$ & $13.587\pm0.009$ \\
2018 Jul 28.177 & 91.187 & LT IO:O &$r'$ & $3\times 30$ & $13.782\pm0.008$ \\
2018 Jul 29.176 & 92.186 & LT IO:O &$r'$ & $3\times 30$ & $13.850\pm0.011$ \\
2018 Jul 31.170 & 94.180 & LT IO:O &$r'$ & $3\times 30$ & $13.857\pm0.007$ \\
2018 Aug 01.184 & 95.194 & LT IO:O &$r'$ & $3\times 30$ & $13.834\pm0.008$ \\
2018 Aug 02.161 & 96.171 & LT IO:O &$r'$ & $3\times 30$ & $13.776\pm0.007$ \\
2018 Aug 02.336 & 96.346 & AAVSO CDJA &$r'$ &  & $13.751\pm0.007$ \\
2018 Aug 02.337 & 96.347 & AAVSO CDJA &$r'$ &  & $13.749\pm0.007$ \\
2018 Aug 02.339 & 96.349 & AAVSO CDJA &$r'$ &  & $13.731\pm0.008$ \\
2018 Aug 02.487 & 96.497 & AAVSO SGEA &$r'$ &  & $13.828\pm0.028$ \\
2018 Aug 03.159 & 97.169 & LT IO:O &$r'$ & $3\times 30$ & $13.935\pm0.007$ \\
2018 Aug 03.484 & 97.494 & AAVSO SGEA &$r'$ &  & $13.886\pm0.031$ \\
2018 Aug 04.149 & 98.159 & AAVSO MRV &$r'$ &  & $13.977\pm0.053$ \\
2018 Aug 06.150 & 100.160 & LT IO:O &$r'$ & $3\times 30$ & $13.934\pm0.007$ \\
2018 Aug 06.494 & 100.504 & AAVSO SGEA &$r'$ &  & $13.932\pm0.023$ \\
2018 Aug 08.166 & 102.176 & LT IO:O &$r'$ & $3\times 30$ & $13.992\pm0.007$ \\
2018 Aug 09.324 & 103.334 & AAVSO BMSA &$r'$ &  & $13.908\pm0.008$ \\
2018 Aug 09.325 & 103.335 & AAVSO BMSA &$r'$ &  & $13.896\pm0.008$ \\
2018 Aug 09.326 & 103.336 & AAVSO BMSA &$r'$ &  & $13.900\pm0.008$ \\
2018 Aug 10.172 & 104.182 & LT IO:O &$r'$ & $3\times 30$ & $14.038\pm0.005$ \\
2018 Aug 10.481 & 104.491 & AAVSO SGEA &$r'$ &  & $13.965\pm0.045$ \\
2018 Aug 13.174 & 107.184 & LT IO:O &$r'$ & $3\times 30$ & $14.130\pm0.017$ \\
2018 Aug 13.317 & 107.327 & AAVSO BMSA &$r'$ &  & $14.119\pm0.010$ \\
2018 Aug 13.318 & 107.328 & AAVSO BMSA &$r'$ &  & $14.135\pm0.011$ \\
2018 Aug 13.319 & 107.329 & AAVSO BMSA &$r'$ &  & $14.125\pm0.010$ \\
2018 Aug 13.337 & 107.347 & AAVSO MRV &$r'$ &  & $14.081\pm0.055$ \\
2018 Aug 13.473 & 107.483 & AAVSO SGEA &$r'$ &  & $14.037\pm0.028$ \\
2018 Aug 14.420 & 108.430 & AAVSO SGEA &$r'$ &  & $14.024\pm0.029$ \\
2018 Aug 15.448 & 109.458 & AAVSO SGEA &$r'$ &  & $14.095\pm0.029$ \\
2018 Aug 16.124 & 110.134 & LT IO:O &$r'$ & $3\times 30$ & $14.094\pm0.007$ \\
2018 Aug 16.450 & 110.460 & AAVSO SGEA &$r'$ &  & $14.242\pm0.027$ \\
2018 Aug 17.443 & 111.453 & AAVSO SGEA &$r'$ &  & $14.017\pm0.025$ \\
2018 Aug 18.410 & 112.420 & AAVSO SGEA &$r'$ &  & $14.041\pm0.027$ \\
2018 Aug 19.167 & 113.177 & LT IO:O &$r'$ & $3\times 30$ & $14.080\pm0.007$ \\
2018 Aug 19.448 & 113.458 & AAVSO SGEA &$r'$ &  & $14.057\pm0.025$ \\
2018 Aug 20.187 & 114.197 & AAVSO MRV &$r'$ &  & $14.091\pm0.047$ \\
2018 Aug 20.418 & 114.428 & AAVSO SGEA &$r'$ &  & $13.986\pm0.024$ \\
2018 Aug 22.219 & 116.229 & LT IO:O &$r'$ & $3\times 30$ & $14.031\pm0.006$ \\
2018 Aug 22.441 & 116.451 & AAVSO SGEA &$r'$ &  & $13.994\pm0.024$ \\
2018 Aug 23.472 & 117.482 & AAVSO SGEA &$r'$ &  & $14.011\pm0.023$ \\
2018 Aug 25.099 & 119.109 & LT IO:O &$r'$ & $3\times 30$ & $14.157\pm0.007$ \\
2018 Aug 26.515 & 120.525 & AAVSO SGEA &$r'$ &  & $14.033\pm0.028$ \\
2018 Aug 27.107 & 121.117 & AAVSO MRV &$r'$ &  & $14.123\pm0.039$ \\
2018 Aug 27.516 & 121.526 & AAVSO SGEA &$r'$ &  & $14.047\pm0.028$ \\
2018 Aug 28.109 & 122.119 & LT IO:O &$r'$ & $3\times 30$ & $14.049\pm0.009$ \\
2018 Aug 28.522 & 122.532 & AAVSO SGEA &$r'$ &  & $14.034\pm0.031$ \\
2018 Aug 29.512 & 123.522 & AAVSO SGEA &$r'$ &  & $14.174\pm0.030$ \\
2018 Aug 30.520 & 124.530 & AAVSO SGEA &$r'$ &  & $14.035\pm0.040$ \\
2018 Aug 31.087 & 125.097 & LT IO:O &$r'$ & $3\times 30$ & $14.088\pm0.009$ \\
2018 Aug 31.515 & 125.525 & AAVSO SGEA &$r'$ &  & $13.953\pm0.025$ \\
2018 Sep 02.517 & 127.527 & AAVSO SGEA &$r'$ &  & $14.267\pm0.034$ \\
2018 Sep 03.075 & 128.085 & LT IO:O &$r'$ & $3\times 30$ & $14.176\pm0.007$ \\
2018 Sep 03.507 & 128.517 & AAVSO SGEA &$r'$ &  & $14.077\pm0.032$ \\
2018 Sep 04.520 & 129.530 & AAVSO SGEA &$r'$ &  & $14.199\pm0.029$ \\
2018 Sep 05.513 & 130.523 & AAVSO SGEA &$r'$ &  & $14.132\pm0.026$ \\
2018 Sep 06.067 & 131.077 & LT IO:O &$r'$ & $3\times 30$ & $14.180\pm0.006$ \\
2018 Sep 06.503 & 131.513 & AAVSO SGEA &$r'$ &  & $14.124\pm0.026$ \\
2018 Sep 07.497 & 132.507 & AAVSO SGEA &$r'$ &  & $14.212\pm0.030$ \\
2018 Sep 08.510 & 133.520 & AAVSO SGEA &$r'$ &  & $14.243\pm0.026$ \\
2018 Sep 09.056 & 134.066 & LT IO:O &$r'$ & $3\times 30$ & $14.286\pm0.007$ \\
2018 Sep 09.531 & 134.541 & AAVSO SGEA &$r'$ &  & $14.160\pm0.031$ \\
2018 Sep 11.530 & 136.540 & AAVSO SGEA &$r'$ &  & $14.251\pm0.035$ \\
2018 Sep 12.064 & 137.074 & LT IO:O &$r'$ & $3\times 30$ & $14.341\pm0.007$ \\
2018 Sep 13.527 & 138.537 & AAVSO SGEA &$r'$ &  & $14.213\pm0.030$ \\
2018 Sep 15.291 & 140.301 & AAVSO MRV &$r'$ &  & $14.417\pm0.037$ \\
2018 Sep 16.540 & 141.550 & AAVSO SGEA &$r'$ &  & $14.201\pm0.048$ \\
2018 Sep 18.088 & 143.098 & LT IO:O &$r'$ & $3\times 30$ & $14.355\pm0.006$ \\
2018 Sep 23.020 & 148.030 & LT IO:O &$r'$ & $3\times 30$ & $14.459\pm0.012$ \\
2018 Sep 26.016 & 151.026 & LT IO:O &$r'$ & $3\times 30$ & $14.448\pm0.007$ \\
2018 Sep 29.059 & 154.069 & LT IO:O &$r'$ & $3\times 30$ & $14.430\pm0.007$ \\
2018 Oct 02.014 & 157.024 & LT IO:O &$r'$ & $3\times 30$ & $14.496\pm0.007$ \\
2018 Nov 01.113 & 187.123 & LT IO:O &$r'$ & $3\times 30$ & $14.781\pm0.006$ \\
2018 Nov 05.149 & 191.159 & AAVSO MRV &$r'$ &  & $14.829\pm0.037$ \\
2018 Nov 08.161 & 194.171 & LT IO:O &$r'$ & $3\times 30$ & $14.781\pm0.006$ \\
2018 Nov 16.119 & 202.129 & LT IO:O &$r'$ & $3\times 30$ & $14.761\pm0.007$ \\
2018 Nov 26.026 & 212.036 & LT IO:O &$r'$ & $3\times 30$ & $14.688\pm0.008$ \\
2018 Dec 10.066 & 226.076 & LT IO:O &$r'$ & $3\times 30$ & $14.733\pm0.006$ \\
2018 Dec 15.965 & 231.975 & LT IO:O &$r'$ & $3\times 30$ & $14.753\pm0.006$ \\
2018 Dec 22.841 & 238.851 & LT IO:O &$r'$ & $3\times 30$ & $14.814\pm0.012$ \\
2018 Dec 28.896 & 244.906 & LT IO:O &$r'$ & $3\times 30$ & $14.886\pm0.011$ \\
2018 Dec 28.965 & 244.975 & AAVSO MRV &$r'$ &  & $14.826\pm0.033$ \\
2019 Jan 04.921 & 251.931 & LT IO:O &$r'$ & $3\times 30$ & $14.881\pm0.007$ \\
2019 Jan 10.975 & 257.985 & LT IO:O &$r'$ & $3\times 30$ & $14.840\pm0.006$ \\
2019 Jan 11.071 & 258.081 & AAVSO MRV &$r'$ &  & $14.791\pm0.030$ \\
2019 Jan 19.989 & 266.999 & LT IO:O &$r'$ & $3\times 30$ & $14.820\pm0.007$ \\
2019 Jan 25.904 & 272.914 & LT IO:O &$r'$ & $3\times 30$ & $14.749\pm0.007$ \\
2019 Jan 31.903 & 278.913 & AAVSO MRV &$r'$ &  & $14.629\pm0.035$ \\
2019 Jan 31.940 & 278.950 & LT IO:O &$r'$ & $3\times 30$ & $14.629\pm0.007$ \\
2019 Feb 06.890 & 284.900 & LT IO:O &$r'$ & $3\times 30$ & $14.808\pm0.008$ \\
2019 Feb 12.876 & 290.886 & LT IO:O &$r'$ & $3\times 30$ & $14.869\pm0.006$ \\
2019 Feb 12.943 & 290.953 & AAVSO MRV &$r'$ &  & $14.811\pm0.037$ \\
2019 Feb 19.901 & 297.911 & LT IO:O &$r'$ & $3\times 30$ & $14.890\pm0.020$ \\
2019 Feb 28.890 & 306.900 & LT IO:O &$r'$ & $3\times 30$ & $14.925\pm0.007$ \\
2019 Mar 04.962 & 310.972 & AAVSO MRV &$r'$ &  & $14.812\pm0.035$ \\
2019 Mar 16.848 & 322.858 & LT IO:O &$r'$ & $3\times 30$ & $14.849\pm0.007$ \\
2019 Apr 08.861 & 345.871 & LT IO:O &$r'$ & $3\times 30$ & $14.892\pm0.007$ \\
2019 Apr 25.853 & 362.863 & LT IO:O &$r'$ & $3\times 30$ & $14.878\pm0.009$ \\
2019 Jul 19.217 & 447.227 & LT IO:O &$r'$ & $3\times 30$ & $14.823\pm0.007$ \\
2019 Aug 01.220 & 460.230 & LT IO:O &$r'$ & $3\times 30$ & $14.856\pm0.006$ \\
2019 Aug 19.127 & 478.137 & LT IO:O &$r'$ & $3\times 30$ & $14.843\pm0.008$ \\
2019 Sep 14.116 & 504.126 & LT IO:O &$r'$ & $3\times 60$ & $14.799\pm0.009$ \\
2019 Oct 14.980 & 534.990 & LT IO:O &$r'$ & $3\times 60$ & $14.770\pm0.008$ \\
2019 Nov 16.940 & 567.950 & LT IO:O &$r'$ & $3\times 60$ & $14.438\pm0.010$ \\
2019 Dec 09.908 & 590.918 & LT IO:O &$r'$ & $3\times 60$ & $14.760\pm0.008$ \\
2020 Aug 31.172 & 856.182 & LT IO:O &$r'$ & $3\times 120$ & $14.968\pm0.005$ \\
2021 Feb 02.872 & 1011.882 & LT IO:O &$r'$ & $3\times 180$ & $14.653\pm0.005$ \\
\hline
2018 Apr 30.807 & 2.817 & AAVSO VMAG & $i'$ &  & 5.730 $\pm$ 0.020 \\
2018 May 01.148 & 3.158 & AAVSO SSTA & $i'$ &  & 5.929 $\pm$ 0.002 \\
2018 May 01.162 & 3.172 & AAVSO STYA & $i'$ &  & 6.005 $\pm$ 0.001 \\
2018 May 01.162 & 3.172 & AAVSO RBRB & $i'$ &  & 6.016 $\pm$ 0.001 \\
2018 May 01.860 & 3.870 & AAVSO NRNA & $i'$ &  & 6.795 $\pm$ 0.011 \\
2018 May 02.845 & 4.855 & AAVSO NRNA & $i'$ &  & 7.524 $\pm$ 0.012 \\
2018 May 04.168 & 6.178 & AAVSO RBRB & $i'$ &  & 7.217 $\pm$ 0.001 \\
2018 May 04.808 & 6.818 & AAVSO VMAG & $i'$ &  & 7.356 $\pm$ 0.020 \\
2018 May 04.821 & 6.831 & AAVSO ETOA & $i'$ &  & 7.349 $\pm$ 0.174 \\
2018 May 04.821 & 6.831 & AAVSO ETOA & $i'$ &  & 7.365 $\pm$ 0.096 \\
2018 May 04.827 & 6.837 & AAVSO ETOA & $i'$ &  & 7.414 $\pm$ 0.091 \\
2018 May 04.828 & 6.838 & AAVSO ETOA & $i'$ &  & 7.399 $\pm$ 0.143 \\
2018 May 04.829 & 6.839 & AAVSO ETOA & $i'$ &  & 7.408 $\pm$ 0.089 \\
2018 May 04.830 & 6.840 & AAVSO ETOA & $i'$ &  & 7.394 $\pm$ 0.095 \\
2018 May 05.180 & 7.190 & AAVSO RBRB & $i'$ &  & 7.418 $\pm$ 0.002 \\
2018 May 05.199 & 7.209 & AAVSO STYA & $i'$ &  & 7.329 $\pm$ 0.002 \\
2018 May 05.829 & 7.839 & AAVSO NRNA & $i'$ &  & 7.902 $\pm$ 0.003 \\
2018 May 05.867 & 7.877 & AAVSO DPA & $i'$ &  & 7.246 $\pm$ 0.027 \\
2018 May 05.896 & 7.906 & AAVSO MIW & $i'$ &  & 7.787 $\pm$ 0.026 \\
2018 May 06.892 & 8.902 & AAVSO MIW & $i'$ &  & 7.999 $\pm$ 0.015 \\
2018 May 07.162 & 9.172 & AAVSO STYA & $i'$ &  & 7.535 $\pm$ 0.004 \\
2018 May 07.185 & 9.195 & AAVSO RRIB & $i'$ &  & 7.617 $\pm$ 0.001 \\
2018 May 07.185 & 9.195 & AAVSO RBRB & $i'$ &  & 7.619 $\pm$ 0.001 \\
2018 May 07.803 & 9.813 & AAVSO VMAG & $i'$ &  & 7.777 $\pm$ 0.020 \\
2018 May 07.855 & 9.865 & AAVSO DPA & $i'$ &  & 7.558 $\pm$ 0.070 \\
2018 May 07.897 & 9.907 & AAVSO MIW & $i'$ &  & 7.875 $\pm$ 0.035 \\
2018 May 10.172 & 12.182 & AAVSO RBRB & $i'$ &  & 8.084 $\pm$ 0.005 \\
2018 May 10.172 & 12.182 & AAVSO STYA & $i'$ &  & 8.084 $\pm$ 0.004 \\
2018 May 12.165 & 14.175 & AAVSO SSTA & $i'$ &  & 8.516 $\pm$ 0.003 \\
2018 May 12.804 & 14.814 & AAVSO VMAG & $i'$ &  & 8.732 $\pm$ 0.020 \\
2018 May 12.848 & 14.858 & AAVSO ETOA & $i'$ &  & 8.645 $\pm$ 0.125 \\
2018 May 12.849 & 14.859 & AAVSO ETOA & $i'$ &  & 8.676 $\pm$ 0.025 \\
2018 May 12.851 & 14.861 & AAVSO ETOA & $i'$ &  & 8.688 $\pm$ 0.015 \\
2018 May 12.853 & 14.863 & AAVSO ETOA & $i'$ &  & 8.605 $\pm$ 0.027 \\
2018 May 12.855 & 14.865 & AAVSO ETOA & $i'$ &  & 8.705 $\pm$ 0.017 \\
2018 May 13.181 & 15.191 & AAVSO RBRB & $i'$ &  & 8.820 $\pm$ 0.002 \\
2018 May 13.181 & 15.191 & AAVSO LRCA & $i'$ &  & 8.811 $\pm$ 0.003 \\
2018 May 13.187 & 15.197 & AAVSO STYA & $i'$ &  & 8.767 $\pm$ 0.001 \\
2018 May 14.209 & 16.219 & AAVSO RBRB & $i'$ &  & 9.038 $\pm$ 0.002 \\
2018 May 14.211 & 16.221 & AAVSO STYA & $i'$ &  & 8.995 $\pm$ 0.002 \\
2018 May 16.230 & 18.240 & AAVSO RBRB & $i'$ &  & 9.535 $\pm$ 0.007 \\
2018 May 18.844 & 20.854 & AAVSO NRNA & $i'$ &  & 10.439 $\pm$ 0.009 \\
2018 May 19.222 & 21.232 & AAVSO RBRB & $i'$ &  & 10.136 $\pm$ 0.005 \\
2018 May 21.189 & 23.199 & AAVSO RBRB & $i'$ &  & 10.262 $\pm$ 0.004 \\
2018 Jun 30.374 & 63.384 & AAVSO MRV & $i'$ &  & 12.471 $\pm$ 0.061 \\
2018 Jul 07.369 & 70.379 & AAVSO MRV & $i'$ &  & 12.531 $\pm$ 0.080 \\
2018 Jul 09.365 & 72.375 & AAVSO MRV & $i'$ &  & 12.711 $\pm$ 0.049 \\
2018 Jul 14.365 & 77.375 & AAVSO MRV & $i'$ &  & 12.895 $\pm$ 0.066 \\
2018 Jul 14.478 & 77.488 & AAVSO SGEA & $i'$ &  & 12.942 $\pm$ 0.058 \\
2018 Jul 17.473 & 80.483 & AAVSO SGEA & $i'$ &  & 13.168 $\pm$ 0.040 \\
2018 Jul 18.478 & 81.488 & AAVSO SGEA & $i'$ &  & 13.230 $\pm$ 0.052 \\
2018 Jul 19.356 & 82.366 & AAVSO CDJA & $i'$ &  & 12.989 $\pm$ 0.006 \\
2018 Jul 19.357 & 82.367 & AAVSO CDJA & $i'$ &  & 12.984 $\pm$ 0.006 \\
2018 Jul 19.358 & 82.368 & AAVSO CDJA & $i'$ &  & 12.989 $\pm$ 0.006 \\
2018 Jul 19.359 & 82.369 & AAVSO MRV & $i'$ &  & 13.140 $\pm$ 0.045 \\
2018 Jul 21.196 & 84.206 & LT IO:O & $i'$ & $3\times 30$ & 13.316 $\pm$ 0.006 \\
2018 Jul 21.455 & 84.465 & AAVSO SGEA & $i'$ &  & 13.256 $\pm$ 0.033 \\
2018 Jul 22.220 & 85.230 & LT IO:O & $i'$ & $3\times 30$ & 13.370 $\pm$ 0.006 \\
2018 Jul 23.198 & 86.208 & LT IO:O & $i'$ & $3\times 30$ & 13.360 $\pm$ 0.006 \\
2018 Jul 24.189 & 87.199 & LT IO:O & $i'$ & $3\times 30$ & 13.380 $\pm$ 0.006 \\
2018 Jul 25.185 & 88.195 & LT IO:O & $i'$ & $3\times 30$ & 13.507 $\pm$ 0.007 \\
2018 Jul 26.194 & 89.204 & LT IO:O & $i'$ & $3\times 30$ & 13.481 $\pm$ 0.009 \\
2018 Jul 27.186 & 90.196 & LT IO:O & $i'$ & $3\times 30$ & 13.392 $\pm$ 0.009 \\
2018 Jul 28.179 & 91.189 & LT IO:O & $i'$ & $3\times 30$ & 13.542 $\pm$ 0.006 \\
2018 Jul 29.178 & 92.188 & LT IO:O & $i'$ & $3\times 30$ & 13.579 $\pm$ 0.008 \\
2018 Jul 31.172 & 94.182 & LT IO:O & $i'$ & $3\times 30$ & 13.577 $\pm$ 0.008 \\
2018 Aug 01.186 & 95.196 & LT IO:O & $i'$ & $3\times 30$ & 13.543 $\pm$ 0.009 \\
2018 Aug 02.163 & 96.173 & LT IO:O & $i'$ & $3\times 30$ & 13.503 $\pm$ 0.008 \\
2018 Aug 02.350 & 96.360 & AAVSO CDJA & $i'$ &  & 13.353 $\pm$ 0.005 \\
2018 Aug 02.352 & 96.362 & AAVSO CDJA & $i'$ &  & 13.362 $\pm$ 0.005 \\
2018 Aug 02.353 & 96.363 & AAVSO CDJA & $i'$ &  & 13.355 $\pm$ 0.005 \\
2018 Aug 02.488 & 96.498 & AAVSO SGEA & $i'$ &  & 13.510 $\pm$ 0.027 \\
2018 Aug 03.161 & 97.171 & LT IO:O & $i'$ & $3\times 30$ & 13.675 $\pm$ 0.007 \\
2018 Aug 03.485 & 97.495 & AAVSO SGEA & $i'$ &  & 13.560 $\pm$ 0.039 \\
2018 Aug 06.152 & 100.162 & LT IO:O & $i'$ & $3\times 30$ & 13.683 $\pm$ 0.007 \\
2018 Aug 06.494 & 100.504 & AAVSO SGEA & $i'$ &  & 13.609 $\pm$ 0.033 \\
2018 Aug 08.168 & 102.178 & LT IO:O & $i'$ & $3\times 30$ & 13.718 $\pm$ 0.006 \\
2018 Aug 09.328 & 103.338 & AAVSO BMSA & $i'$ &  & 13.499 $\pm$ 0.005 \\
2018 Aug 09.329 & 103.339 & AAVSO BMSA & $i'$ &  & 13.523 $\pm$ 0.005 \\
2018 Aug 09.330 & 103.340 & AAVSO BMSA & $i'$ &  & 13.519 $\pm$ 0.005 \\
2018 Aug 10.174 & 104.184 & LT IO:O & $i'$ & $3\times 30$ & 13.746 $\pm$ 0.007 \\
2018 Aug 10.482 & 104.492 & AAVSO SGEA & $i'$ &  & 13.563 $\pm$ 0.037 \\
2018 Aug 13.177 & 107.187 & LT IO:O & $i'$ & $3\times 30$ & 13.764 $\pm$ 0.015 \\
2018 Aug 13.330 & 107.340 & AAVSO MRV & $i'$ &  & 13.811 $\pm$ 0.041 \\
2018 Aug 13.336 & 107.346 & AAVSO BMSA & $i'$ &  & 13.717 $\pm$ 0.005 \\
2018 Aug 13.337 & 107.347 & AAVSO BMSA & $i'$ &  & 13.722 $\pm$ 0.005 \\
2018 Aug 13.338 & 107.348 & AAVSO BMSA & $i'$ &  & 13.701 $\pm$ 0.005 \\
2018 Aug 13.474 & 107.484 & AAVSO SGEA & $i'$ &  & 13.752 $\pm$ 0.039 \\
2018 Aug 14.420 & 108.430 & AAVSO SGEA & $i'$ &  & 13.702 $\pm$ 0.042 \\
2018 Aug 15.449 & 109.459 & AAVSO SGEA & $i'$ &  & 13.636 $\pm$ 0.038 \\
2018 Aug 16.126 & 110.136 & LT IO:O & $i'$ & $3\times 30$ & 13.799 $\pm$ 0.007 \\
2018 Aug 16.451 & 110.461 & AAVSO SGEA & $i'$ &  & 13.828 $\pm$ 0.041 \\
2018 Aug 17.443 & 111.453 & AAVSO SGEA & $i'$ &  & 13.793 $\pm$ 0.037 \\
2018 Aug 18.411 & 112.421 & AAVSO SGEA & $i'$ &  & 13.753 $\pm$ 0.039 \\
2018 Aug 19.169 & 113.179 & LT IO:O & $i'$ & $3\times 30$ & 13.778 $\pm$ 0.007 \\
2018 Aug 19.448 & 113.458 & AAVSO SGEA & $i'$ &  & 13.676 $\pm$ 0.040 \\
2018 Aug 20.418 & 114.428 & AAVSO SGEA & $i'$ &  & 13.630 $\pm$ 0.034 \\
2018 Aug 21.433 & 115.443 & AAVSO SGEA & $i'$ &  & 13.598 $\pm$ 0.042 \\
2018 Aug 22.221 & 116.231 & LT IO:O & $i'$ & $3\times 30$ & 13.699 $\pm$ 0.006 \\
2018 Aug 22.442 & 116.452 & AAVSO SGEA & $i'$ &  & 13.671 $\pm$ 0.033 \\
2018 Aug 23.473 & 117.483 & AAVSO SGEA & $i'$ &  & 13.725 $\pm$ 0.035 \\
2018 Aug 25.101 & 119.111 & LT IO:O & $i'$ & $3\times 30$ & 13.832 $\pm$ 0.006 \\
2018 Aug 26.516 & 120.526 & AAVSO SGEA & $i'$ &  & 13.680 $\pm$ 0.039 \\
2018 Aug 27.516 & 121.526 & AAVSO SGEA & $i'$ &  & 13.628 $\pm$ 0.037 \\
2018 Aug 28.111 & 122.121 & LT IO:O & $i'$ & $3\times 30$ & 13.744 $\pm$ 0.009 \\
2018 Aug 28.523 & 122.533 & AAVSO SGEA & $i'$ &  & 13.726 $\pm$ 0.044 \\
2018 Aug 29.513 & 123.523 & AAVSO SGEA & $i'$ &  & 13.814 $\pm$ 0.043 \\
2018 Aug 30.520 & 124.530 & AAVSO SGEA & $i'$ &  & 13.611 $\pm$ 0.048 \\
2018 Aug 31.088 & 125.098 & LT IO:O & $i'$ & $3\times 30$ & 13.776 $\pm$ 0.007 \\
2018 Aug 31.516 & 125.526 & AAVSO SGEA & $i'$ &  & 13.658 $\pm$ 0.036 \\
2018 Sep 02.517 & 127.527 & AAVSO SGEA & $i'$ &  & 13.776 $\pm$ 0.048 \\
2018 Sep 03.077 & 128.087 & LT IO:O & $i'$ & $3\times 30$ & 13.815 $\pm$ 0.007 \\
2018 Sep 03.508 & 128.518 & AAVSO SGEA & $i'$ &  & 13.712 $\pm$ 0.043 \\
2018 Sep 04.520 & 129.530 & AAVSO SGEA & $i'$ &  & 13.783 $\pm$ 0.038 \\
2018 Sep 05.513 & 130.523 & AAVSO SGEA & $i'$ &  & 13.785 $\pm$ 0.039 \\
2018 Sep 06.069 & 131.079 & LT IO:O & $i'$ & $3\times 30$ & 13.863 $\pm$ 0.006 \\
2018 Sep 06.504 & 131.514 & AAVSO SGEA & $i'$ &  & 13.746 $\pm$ 0.035 \\
2018 Sep 07.497 & 132.507 & AAVSO SGEA & $i'$ &  & 13.919 $\pm$ 0.046 \\
2018 Sep 08.510 & 133.520 & AAVSO SGEA & $i'$ &  & 13.892 $\pm$ 0.037 \\
2018 Sep 09.058 & 134.068 & LT IO:O & $i'$ & $3\times 30$ & 13.957 $\pm$ 0.006 \\
2018 Sep 09.532 & 134.542 & AAVSO SGEA & $i'$ &  & 13.802 $\pm$ 0.043 \\
2018 Sep 11.531 & 136.541 & AAVSO SGEA & $i'$ &  & 13.793 $\pm$ 0.045 \\
2018 Sep 12.066 & 137.076 & LT IO:O & $i'$ & $3\times 30$ & 13.987 $\pm$ 0.008 \\
2018 Sep 13.527 & 138.537 & AAVSO SGEA & $i'$ &  & 13.803 $\pm$ 0.040 \\
2018 Sep 14.539 & 139.549 & AAVSO SGEA & $i'$ &  & 13.872 $\pm$ 0.064 \\
2018 Sep 15.278 & 140.288 & AAVSO MRV & $i'$ &  & 13.957 $\pm$ 0.045 \\
2018 Sep 18.090 & 143.100 & LT IO:O & $i'$ & $3\times 30$ & 14.022 $\pm$ 0.006 \\
2018 Sep 23.022 & 148.032 & LT IO:O & $i'$ & $3\times 30$ & 14.056 $\pm$ 0.010 \\
2018 Sep 26.017 & 151.027 & LT IO:O & $i'$ & $3\times 30$ & 14.099 $\pm$ 0.008 \\
2018 Sep 29.061 & 154.071 & LT IO:O & $i'$ & $3\times 30$ & 14.093 $\pm$ 0.006 \\
2018 Oct 02.016 & 157.026 & LT IO:O & $i'$ & $3\times 30$ & 14.151 $\pm$ 0.006 \\
2018 Nov 01.115 & 187.125 & LT IO:O & $i'$ & $3\times 30$ & 14.371 $\pm$ 0.006 \\
2018 Nov 08.163 & 194.173 & LT IO:O & $i'$ & $3\times 30$ & 14.364 $\pm$ 0.006 \\
2018 Nov 16.121 & 202.131 & LT IO:O & $i'$ & $3\times 30$ & 14.340 $\pm$ 0.006 \\
2018 Nov 26.027 & 212.037 & LT IO:O & $i'$ & $3\times 30$ & 14.270 $\pm$ 0.007 \\
2018 Nov 26.318 & 212.328 & AAVSO MRV & $i'$ &  & 14.247 $\pm$ 0.042 \\
2018 Dec 10.068 & 226.078 & LT IO:O & $i'$ & $3\times 30$ & 14.313 $\pm$ 0.005 \\
2018 Dec 15.967 & 231.977 & LT IO:O & $i'$ & $3\times 30$ & 14.336 $\pm$ 0.009 \\
2018 Dec 22.843 & 238.853 & LT IO:O & $i'$ & $3\times 30$ & 14.427 $\pm$ 0.009 \\
2018 Dec 28.897 & 244.907 & LT IO:O & $i'$ & $3\times 30$ & 14.396 $\pm$ 0.010 \\
2019 Jan 04.923 & 251.933 & LT IO:O & $i'$ & $3\times 30$ & 14.423 $\pm$ 0.005 \\
2019 Jan 10.976 & 257.986 & LT IO:O & $i'$ & $3\times 30$ & 14.404 $\pm$ 0.006 \\
2019 Jan 19.991 & 267.001 & LT IO:O & $i'$ & $3\times 30$ & 14.365 $\pm$ 0.007 \\
2019 Jan 25.906 & 272.916 & LT IO:O & $i'$ & $3\times 30$ & 14.320 $\pm$ 0.006 \\
2019 Jan 31.942 & 278.952 & LT IO:O & $i'$ & $3\times 30$ & 14.168 $\pm$ 0.006 \\
2019 Feb 06.892 & 284.902 & LT IO:O & $i'$ & $3\times 30$ & 14.370 $\pm$ 0.007 \\
2019 Feb 12.878 & 290.888 & LT IO:O & $i'$ & $3\times 30$ & 14.431 $\pm$ 0.007 \\
2019 Feb 19.903 & 297.913 & LT IO:O & $i'$ & $3\times 30$ & 14.433 $\pm$ 0.012 \\
2019 Feb 28.892 & 306.902 & LT IO:O & $i'$ & $3\times 30$ & 14.480 $\pm$ 0.007 \\
2019 Mar 16.850 & 322.860 & LT IO:O & $i'$ & $3\times 30$ & 14.402 $\pm$ 0.006 \\
2019 Apr 08.863 & 345.873 & LT IO:O & $i'$ & $3\times 30$ & 14.456 $\pm$ 0.007 \\
2019 Apr 25.855 & 362.865 & LT IO:O & $i'$ & $3\times 30$ & 14.372 $\pm$ 0.007 \\
2019 Jul 19.219 & 447.229 & LT IO:O & $i'$ & $3\times 30$ & 14.367 $\pm$ 0.008 \\
2019 Aug 01.222 & 460.232 & LT IO:O & $i'$ & $3\times 30$ & 14.379 $\pm$ 0.006 \\
2019 Aug 19.129 & 478.139 & LT IO:O & $i'$ & $3\times 30$ & 14.344 $\pm$ 0.008 \\
2019 Sep 14.119 & 504.129 & LT IO:O & $i'$ & $3\times 60$ & 14.354 $\pm$ 0.009 \\
2019 Oct 14.983 & 534.993 & LT IO:O & $i'$ & $3\times 60$ & 14.280 $\pm$ 0.007 \\
2019 Nov 16.943 & 567.953 & LT IO:O & $i'$ & $3\times 60$ & 14.048 $\pm$ 0.006 \\
2019 Nov 17.199 & 568.209 & LCO & $i'$ & $1 \times 180$ & $ 13.892 \pm 0.031$ \\
2019 Nov 17.201 & 568.211 & LCO & $i'$ & $1 \times 180$ & $ 13.838 \pm 0.025$ \\
2019 Nov 17.203 & 568.213 & LCO & $i'$ & $1 \times 180$ & $ 13.900 \pm 0.026$ \\
2019 Nov 17.206 & 568.216 & LCO & $i'$ & $1 \times 180$ & $ 14.082 \pm 0.021$ \\
2019 Nov 17.208 & 568.218 & LCO & $i'$ & $1 \times 180$ & $ 14.124 \pm 0.018$ \\
2019 Nov 17.211 & 568.221 & LCO & $i'$ & $1 \times 180$ & $ 14.050 \pm 0.022$ \\
2019 Nov 17.213 & 568.223 & LCO & $i'$ & $1 \times 180$ & $ 14.171 \pm 0.015$ \\
2019 Nov 17.215 & 568.225 & LCO & $i'$ & $1 \times 180$ & $ 14.149 \pm 0.015$ \\
2019 Nov 17.218 & 568.228 & LCO & $i'$ & $1 \times 180$ & $ 14.139 \pm 0.013$ \\
2019 Nov 17.220 & 568.230 & LCO & $i'$ & $1 \times 180$ & $ 14.200 \pm 0.009$ \\
2019 Nov 17.223 & 568.233 & LCO & $i'$ & $1 \times 180$ & $ 14.191 \pm 0.008$ \\
2019 Nov 17.225 & 568.235 & LCO & $i'$ & $1 \times 180$ & $ 14.197 \pm 0.008$ \\
2019 Nov 17.228 & 568.238 & LCO & $i'$ & $1 \times 300$ & $ 13.131 \pm 0.052$ \\
2019 Nov 17.231 & 568.241 & LCO & $i'$ & $1 \times 300$ & $ 13.034 \pm 0.049$ \\
2019 Nov 17.235 & 568.245 & LCO & $i'$ & $1 \times 300$ & $ 13.149 \pm 0.045$ \\
2019 Nov 18.287 & 569.297 & LCO & $i'$ & $1 \times 180$ & $ 14.135 \pm 0.006$ \\
2019 Nov 18.289 & 569.299 & LCO & $i'$ & $1 \times 180$ & $ 14.137 \pm 0.005$ \\
2019 Nov 18.291 & 569.301 & LCO & $i'$ & $1 \times 180$ & $ 14.144 \pm 0.005$ \\
2019 Nov 18.292 & 569.302 & LCO & $i'$ & $1 \times 180$ & $ 14.140 \pm 0.006$ \\
2019 Nov 18.294 & 569.304 & LCO & $i'$ & $1 \times 180$ & $ 14.159 \pm 0.006$ \\
2019 Nov 18.297 & 569.307 & LCO & $i'$ & $1 \times 180$ & $ 14.148 \pm 0.007$ \\
2019 Nov 18.320 & 569.330 & LCO & $i'$ & $1 \times 180$ & $ 14.073 \pm 0.007$ \\
2019 Nov 18.322 & 569.332 & LCO & $i'$ & $1 \times 180$ & $ 14.092 \pm 0.007$ \\
2019 Nov 18.325 & 569.335 & LCO & $i'$ & $1 \times 180$ & $ 14.071 \pm 0.007$ \\
2019 Nov 18.356 & 569.366 & LCO & $i'$ & $1 \times 180$ & $ 14.057 \pm 0.008$ \\
2019 Nov 18.358 & 569.368 & LCO & $i'$ & $1 \times 180$ & $ 14.065 \pm 0.008$ \\
2019 Nov 18.361 & 569.371 & LCO & $i'$ & $1 \times 180$ & $ 14.062 \pm 0.008$ \\
2019 Nov 18.456 & 569.466 & LCO & $i'$ & $1 \times 180$ & $ 14.151 \pm 0.008$ \\
2019 Nov 18.458 & 569.468 & LCO & $i'$ & $1 \times 180$ & $ 14.148 \pm 0.007$ \\
2019 Nov 18.461 & 569.471 & LCO & $i'$ & $1 \times 180$ & $ 14.114 \pm 0.007$ \\
2019 Nov 18.490 & 569.500 & LCO & $i'$ & $1 \times 180$ & $ 14.110 \pm 0.007$ \\
2019 Nov 18.493 & 569.503 & LCO & $i'$ & $1 \times 180$ & $ 14.093 \pm 0.008$ \\
2019 Nov 18.495 & 569.505 & LCO & $i'$ & $1 \times 180$ & $ 14.113 \pm 0.009$ \\
2019 Nov 19.168 & 570.178 & LCO & $i'$ & $1 \times 180$ & $ 14.069 \pm 0.006$ \\
2019 Nov 19.171 & 570.181 & LCO & $i'$ & $1 \times 180$ & $ 14.078 \pm 0.005$ \\
2019 Nov 19.173 & 570.183 & LCO & $i'$ & $1 \times 180$ & $ 14.094 \pm 0.007$ \\
2019 Nov 19.188 & 570.198 & LCO & $i'$ & $1 \times 180$ & $ 14.154 \pm 0.011$ \\
2019 Nov 19.191 & 570.201 & LCO & $i'$ & $1 \times 180$ & $ 14.140 \pm 0.009$ \\
2019 Nov 19.193 & 570.203 & LCO & $i'$ & $1 \times 143$ & $ 14.128 \pm 0.008$ \\
2019 Nov 19.237 & 570.247 & LCO & $i'$ & $1 \times 180$ & $ 14.072 \pm 0.007$ \\
2019 Nov 19.239 & 570.249 & LCO & $i'$ & $1 \times 180$ & $ 14.113 \pm 0.007$ \\
2019 Nov 19.241 & 570.251 & LCO & $i'$ & $1 \times 180$ & $ 14.132 \pm 0.006$ \\
2019 Nov 19.278 & 570.288 & LCO & $i'$ & $1 \times 180$ & $ 14.132 \pm 0.008$ \\
2019 Nov 19.280 & 570.290 & LCO & $i'$ & $1 \times 180$ & $ 14.131 \pm 0.007$ \\
2019 Nov 19.283 & 570.293 & LCO & $i'$ & $1 \times 180$ & $ 14.131 \pm 0.010$ \\
2019 Nov 19.320 & 570.330 & LCO & $i'$ & $1 \times 180$ & $ 14.081 \pm 0.007$ \\
2019 Nov 19.322 & 570.332 & LCO & $i'$ & $1 \times 180$ & $ 14.119 \pm 0.006$ \\
2019 Nov 19.325 & 570.335 & LCO & $i'$ & $1 \times 180$ & $ 14.128 \pm 0.006$ \\
2019 Nov 19.355 & 570.365 & LCO & $i'$ & $1 \times 180$ & $ 14.131 \pm 0.008$ \\
2019 Nov 19.357 & 570.367 & LCO & $i'$ & $1 \times 180$ & $ 14.113 \pm 0.007$ \\
2019 Nov 19.359 & 570.369 & LCO & $i'$ & $1 \times 180$ & $ 14.077 \pm 0.006$ \\
2019 Nov 19.396 & 570.406 & LCO & $i'$ & $1 \times 180$ & $ 14.202 \pm 0.007$ \\
2019 Nov 19.398 & 570.408 & LCO & $i'$ & $1 \times 180$ & $ 14.167 \pm 0.008$ \\
2019 Nov 19.401 & 570.411 & LCO & $i'$ & $1 \times 180$ & $ 14.153 \pm 0.007$ \\
2019 Nov 19.406 & 570.416 & LCO & $i'$ & $1 \times 180$ & $ 14.142 \pm 0.008$ \\
2019 Nov 19.409 & 570.419 & LCO & $i'$ & $1 \times 180$ & $ 14.117 \pm 0.008$ \\
2019 Nov 19.411 & 570.421 & LCO & $i'$ & $1 \times 180$ & $ 14.119 \pm 0.007$ \\
2019 Nov 19.438 & 570.448 & LCO & $i'$ & $1 \times 180$ & $ 14.097 \pm 0.010$ \\
2019 Nov 19.440 & 570.450 & LCO & $i'$ & $1 \times 180$ & $ 14.091 \pm 0.011$ \\
2019 Nov 19.443 & 570.453 & LCO & $i'$ & $1 \times 180$ & $ 14.075 \pm 0.012$ \\
2019 Nov 19.459 & 570.469 & LCO & $i'$ & $1 \times 180$ & $ 14.090 \pm 0.009$ \\
2019 Nov 19.461 & 570.471 & LCO & $i'$ & $1 \times 180$ & $ 14.091 \pm 0.009$ \\
2019 Nov 19.463 & 570.473 & LCO & $i'$ & $1 \times 180$ & $ 14.098 \pm 0.007$ \\
2019 Nov 21.141 & 572.151 & LCO & $i'$ & $1 \times 180$ & $ 14.219 \pm 0.008$ \\
2019 Nov 21.144 & 572.154 & LCO & $i'$ & $1 \times 180$ & $ 14.177 \pm 0.009$ \\
2019 Nov 21.146 & 572.156 & LCO & $i'$ & $1 \times 180$ & $ 14.194 \pm 0.007$ \\
2019 Nov 21.157 & 572.167 & LCO & $i'$ & $1 \times 180$ & $ 14.194 \pm 0.008$ \\
2019 Nov 21.159 & 572.169 & LCO & $i'$ & $1 \times 180$ & $ 14.223 \pm 0.007$ \\
2019 Nov 21.161 & 572.171 & LCO & $i'$ & $1 \times 180$ & $ 14.197 \pm 0.007$ \\
2019 Nov 21.194 & 572.204 & LCO & $i'$ & $1 \times 180$ & $ 14.262 \pm 0.007$ \\
2019 Nov 21.196 & 572.206 & LCO & $i'$ & $1 \times 180$ & $ 14.267 \pm 0.007$ \\
2019 Nov 21.199 & 572.209 & LCO & $i'$ & $1 \times 180$ & $ 14.249 \pm 0.007$ \\
2019 Nov 21.295 & 572.305 & LCO & $i'$ & $1 \times 180$ & $ 14.192 \pm 0.006$ \\
2019 Nov 21.298 & 572.308 & LCO & $i'$ & $1 \times 180$ & $ 14.185 \pm 0.008$ \\
2019 Nov 21.300 & 572.310 & LCO & $i'$ & $1 \times 180$ & $ 14.182 \pm 0.007$ \\
2019 Nov 21.323 & 572.333 & LCO & $i'$ & $1 \times 180$ & $ 14.265 \pm 0.006$ \\
2019 Nov 21.326 & 572.336 & LCO & $i'$ & $1 \times 180$ & $ 14.280 \pm 0.006$ \\
2019 Nov 21.328 & 572.338 & LCO & $i'$ & $1 \times 180$ & $ 14.290 \pm 0.006$ \\
2019 Nov 21.354 & 572.364 & LCO & $i'$ & $1 \times 180$ & $ 14.258 \pm 0.006$ \\
2019 Nov 21.357 & 572.367 & LCO & $i'$ & $1 \times 180$ & $ 14.125 \pm 0.048$ \\
2019 Nov 21.359 & 572.369 & LCO & $i'$ & $1 \times 180$ & $ 14.251 \pm 0.006$ \\
2019 Nov 21.369 & 572.379 & LCO & $i'$ & $1 \times 180$ & $ 14.256 \pm 0.008$ \\
2019 Nov 21.371 & 572.381 & LCO & $i'$ & $1 \times 180$ & $ 14.281 \pm 0.006$ \\
2019 Nov 21.373 & 572.383 & LCO & $i'$ & $1 \times 180$ & $ 14.269 \pm 0.007$ \\
2019 Nov 21.396 & 572.406 & LCO & $i'$ & $1 \times 180$ & $ 14.268 \pm 0.007$ \\
2019 Nov 21.398 & 572.408 & LCO & $i'$ & $1 \times 180$ & $ 14.271 \pm 0.007$ \\
2019 Nov 21.401 & 572.411 & LCO & $i'$ & $1 \times 180$ & $ 14.234 \pm 0.007$ \\
2019 Nov 21.440 & 572.450 & LCO & $i'$ & $1 \times 180$ & $ 14.220 \pm 0.006$ \\
2019 Nov 21.443 & 572.453 & LCO & $i'$ & $1 \times 180$ & $ 14.214 \pm 0.007$ \\
2019 Nov 21.445 & 572.455 & LCO & $i'$ & $1 \times 180$ & $ 14.206 \pm 0.007$ \\
2019 Nov 21.462 & 572.472 & LCO & $i'$ & $1 \times 180$ & $ 14.204 \pm 0.007$ \\
2019 Nov 21.464 & 572.474 & LCO & $i'$ & $1 \times 180$ & $ 14.192 \pm 0.007$ \\
2019 Nov 21.467 & 572.477 & LCO & $i'$ & $1 \times 180$ & $ 14.211 \pm 0.007$ \\
2019 Nov 22.217 & 573.227 & LCO & $i'$ & $1 \times 180$ & $ 14.137 \pm 0.007$ \\
2019 Nov 22.219 & 573.229 & LCO & $i'$ & $1 \times 180$ & $ 14.136 \pm 0.007$ \\
2019 Nov 22.222 & 573.232 & LCO & $i'$ & $1 \times 180$ & $ 14.132 \pm 0.007$ \\
2019 Nov 23.137 & 574.147 & LCO & $i'$ & $1 \times 180$ & $ 14.039 \pm 0.007$ \\
2019 Nov 23.139 & 574.149 & LCO & $i'$ & $1 \times 180$ & $ 14.034 \pm 0.007$ \\
2019 Nov 23.141 & 574.151 & LCO & $i'$ & $1 \times 180$ & $ 14.032 \pm 0.008$ \\
2019 Nov 23.142 & 574.152 & LCO & $i'$ & $1 \times 180$ & $ 14.030 \pm 0.007$ \\
2019 Nov 23.145 & 574.155 & LCO & $i'$ & $1 \times 180$ & $ 14.043 \pm 0.007$ \\
2019 Nov 23.147 & 574.157 & LCO & $i'$ & $1 \times 180$ & $ 14.069 \pm 0.008$ \\
2019 Nov 23.182 & 574.192 & LCO & $i'$ & $1 \times 180$ & $ 14.069 \pm 0.006$ \\
2019 Nov 23.185 & 574.195 & LCO & $i'$ & $1 \times 180$ & $ 14.038 \pm 0.007$ \\
2019 Nov 23.187 & 574.197 & LCO & $i'$ & $1 \times 180$ & $ 14.053 \pm 0.006$ \\
2019 Nov 23.191 & 574.201 & LCO & $i'$ & $1 \times 180$ & $ 14.067 \pm 0.007$ \\
2019 Nov 23.193 & 574.203 & LCO & $i'$ & $1 \times 180$ & $ 14.070 \pm 0.007$ \\
2019 Nov 23.196 & 574.206 & LCO & $i'$ & $1 \times 180$ & $ 14.084 \pm 0.006$ \\
2019 Nov 23.271 & 574.281 & LCO & $i'$ & $1 \times 180$ & $ 14.094 \pm 0.006$ \\
2019 Nov 23.274 & 574.284 & LCO & $i'$ & $1 \times 180$ & $ 14.114 \pm 0.007$ \\
2019 Nov 23.276 & 574.286 & LCO & $i'$ & $1 \times 180$ & $ 14.101 \pm 0.006$ \\
2019 Nov 23.280 & 574.290 & LCO & $i'$ & $1 \times 180$ & $ 14.047 \pm 0.007$ \\
2019 Nov 23.282 & 574.292 & LCO & $i'$ & $1 \times 180$ & $ 14.075 \pm 0.006$ \\
2019 Nov 23.285 & 574.295 & LCO & $i'$ & $1 \times 180$ & $ 14.085 \pm 0.007$ \\
2019 Nov 23.295 & 574.305 & LCO & $i'$ & $1 \times 180$ & $ 14.062 \pm 0.006$ \\
2019 Nov 23.298 & 574.308 & LCO & $i'$ & $1 \times 180$ & $ 14.070 \pm 0.007$ \\
2019 Nov 23.300 & 574.310 & LCO & $i'$ & $1 \times 180$ & $ 14.047 \pm 0.007$ \\
2019 Nov 23.359 & 574.369 & LCO & $i'$ & $1 \times 180$ & $ 14.021 \pm 0.007$ \\
2019 Nov 23.361 & 574.371 & LCO & $i'$ & $1 \times 180$ & $ 14.042 \pm 0.006$ \\
2019 Nov 23.363 & 574.373 & LCO & $i'$ & $1 \times 180$ & $ 14.084 \pm 0.007$ \\
2019 Nov 23.447 & 574.457 & LCO & $i'$ & $1 \times 180$ & $ 14.137 \pm 0.006$ \\
2019 Nov 23.449 & 574.459 & LCO & $i'$ & $1 \times 180$ & $ 14.146 \pm 0.007$ \\
2019 Nov 23.451 & 574.461 & LCO & $i'$ & $1 \times 180$ & $ 14.173 \pm 0.007$ \\
2019 Nov 23.466 & 574.476 & LCO & $i'$ & $1 \times 180$ & $ 14.116 \pm 0.008$ \\
2019 Nov 23.468 & 574.478 & LCO & $i'$ & $1 \times 180$ & $ 14.078 \pm 0.006$ \\
2019 Nov 23.470 & 574.480 & LCO & $i'$ & $1 \times 180$ & $ 14.106 \pm 0.008$ \\
2019 Nov 23.897 & 574.907 & LT IO:O & $i'$ & $1\times 120$ & 14.356 $\pm$ 0.006 \\
2019 Nov 23.899 & 574.909 & LT IO:O & $i'$ & $1\times 120$ & 14.297 $\pm$ 0.006 \\
2019 Nov 23.901 & 574.911 & LT IO:O & $i'$ & $1\times 120$ & 14.528 $\pm$ 0.006 \\
2019 Nov 23.951 & 574.961 & LT IO:O & $i'$ & $1\times 120$ & 14.257 $\pm$ 0.005 \\
2019 Nov 23.953 & 574.963 & LT IO:O & $i'$ & $1\times 120$ & 14.269 $\pm$ 0.007 \\
2019 Nov 23.954 & 574.964 & LT IO:O & $i'$ & $1\times 120$ & 14.318 $\pm$ 0.005 \\
2019 Nov 24.011 & 575.021 & LT IO:O & $i'$ & $1\times 120$ & 14.503 $\pm$ 0.005 \\
2019 Nov 24.013 & 575.023 & LT IO:O & $i'$ & $1\times 120$ & 14.679 $\pm$ 0.005 \\
2019 Nov 24.014 & 575.024 & LT IO:O & $i'$ & $1\times 120$ & 14.680 $\pm$ 0.006 \\
2019 Nov 24.108 & 575.118 & LT IO:O & $i'$ & $1\times 120$ & 14.350 $\pm$ 0.006 \\
2019 Nov 24.110 & 575.120 & LT IO:O & $i'$ & $1\times 120$ & 14.439 $\pm$ 0.006 \\
2019 Nov 24.112 & 575.122 & LT IO:O & $i'$ & $1\times 120$ & 14.534 $\pm$ 0.006 \\
2019 Nov 24.159 & 575.169 & LT IO:O & $i'$ & $1\times 120$ & 14.297 $\pm$ 0.006 \\
2019 Nov 24.160 & 575.170 & LT IO:O & $i'$ & $1\times 120$ & 14.346 $\pm$ 0.005 \\
2019 Nov 24.162 & 575.172 & LT IO:O & $i'$ & $1\times 120$ & 14.328 $\pm$ 0.006 \\
2019 Nov 24.211 & 575.221 & LT IO:O & $i'$ & $1\times 120$ & 14.435 $\pm$ 0.006 \\
2019 Nov 24.213 & 575.223 & LT IO:O & $i'$ & $1\times 120$ & 14.549 $\pm$ 0.006 \\
2019 Nov 24.215 & 575.225 & LT IO:O & $i'$ & $1\times 120$ & 14.445 $\pm$ 0.006 \\
2019 Nov 24.261 & 575.271 & LT IO:O & $i'$ & $1\times 120$ & 14.380 $\pm$ 0.005 \\
2019 Nov 24.262 & 575.272 & LT IO:O & $i'$ & $1\times 120$ & 14.295 $\pm$ 0.006 \\
2019 Nov 24.264 & 575.274 & LT IO:O & $i'$ & $1\times 120$ & 14.292 $\pm$ 0.006 \\
2019 Nov 24.882 & 575.892 & LT IO:O & $i'$ & $1\times 120$ & 14.130 $\pm$ 0.019 \\
2019 Nov 24.884 & 575.894 & LT IO:O & $i'$ & $1\times 120$ & 14.126 $\pm$ 0.021 \\
2019 Nov 24.885 & 575.895 & LT IO:O & $i'$ & $1\times 120$ & 14.359 $\pm$ 0.163 \\
2019 Nov 25.020 & 576.030 & LT IO:O & $i'$ & $1\times 120$ & 14.125 $\pm$ 0.007 \\
2019 Nov 25.021 & 576.031 & LT IO:O & $i'$ & $1\times 120$ & 14.094 $\pm$ 0.006 \\
2019 Nov 25.023 & 576.033 & LT IO:O & $i'$ & $1\times 120$ & 14.089 $\pm$ 0.007 \\
2019 Nov 25.069 & 576.079 & LT IO:O & $i'$ & $1\times 120$ & 14.044 $\pm$ 0.006 \\
2019 Nov 25.071 & 576.081 & LT IO:O & $i'$ & $1\times 120$ & 14.057 $\pm$ 0.007 \\
2019 Nov 25.072 & 576.082 & LT IO:O & $i'$ & $1\times 120$ & 14.046 $\pm$ 0.006 \\
2019 Nov 25.118 & 576.128 & LT IO:O & $i'$ & $1\times 120$ & 14.146 $\pm$ 0.006 \\
2019 Nov 25.120 & 576.130 & LT IO:O & $i'$ & $1\times 120$ & 14.144 $\pm$ 0.005 \\
2019 Nov 25.122 & 576.132 & LT IO:O & $i'$ & $1\times 120$ & 14.143 $\pm$ 0.005 \\
2019 Nov 25.170 & 576.180 & LT IO:O & $i'$ & $1\times 120$ & 14.275 $\pm$ 0.005 \\
2019 Nov 25.172 & 576.182 & LT IO:O & $i'$ & $1\times 120$ & 14.146 $\pm$ 0.005 \\
2019 Nov 25.174 & 576.184 & LT IO:O & $i'$ & $1\times 120$ & 14.098 $\pm$ 0.005 \\
2019 Nov 25.234 & 576.244 & LT IO:O & $i'$ & $1\times 120$ & 14.051 $\pm$ 0.006 \\
2019 Nov 25.236 & 576.246 & LT IO:O & $i'$ & $1\times 120$ & 14.093 $\pm$ 0.006 \\
2019 Nov 25.237 & 576.247 & LT IO:O & $i'$ & $1\times 120$ & 14.076 $\pm$ 0.006 \\
2019 Nov 25.886 & 576.896 & LT IO:O & $i'$ & $1\times 120$ & 14.093 $\pm$ 0.007 \\
2019 Nov 25.888 & 576.898 & LT IO:O & $i'$ & $1\times 120$ & 14.145 $\pm$ 0.007 \\
2019 Nov 25.890 & 576.900 & LT IO:O & $i'$ & $1\times 120$ & 14.140 $\pm$ 0.006 \\
2019 Nov 25.946 & 576.956 & LT IO:O & $i'$ & $1\times 120$ & 14.515 $\pm$ 0.005 \\
2019 Nov 25.947 & 576.957 & LT IO:O & $i'$ & $1\times 120$ & 14.362 $\pm$ 0.005 \\
2019 Nov 25.949 & 576.959 & LT IO:O & $i'$ & $1\times 120$ & 14.382 $\pm$ 0.005 \\
2019 Nov 25.996 & 577.006 & LT IO:O & $i'$ & $1\times 120$ & 14.546 $\pm$ 0.005 \\
2019 Nov 25.997 & 577.007 & LT IO:O & $i'$ & $1\times 120$ & 14.535 $\pm$ 0.006 \\
2019 Nov 25.999 & 577.009 & LT IO:O & $i'$ & $1\times 120$ & 14.595 $\pm$ 0.006 \\
2019 Nov 26.048 & 577.058 & LT IO:O & $i'$ & $1\times 120$ & 14.208 $\pm$ 0.006 \\
2019 Nov 26.049 & 577.059 & LT IO:O & $i'$ & $1\times 120$ & 14.436 $\pm$ 0.006 \\
2019 Nov 26.051 & 577.061 & LT IO:O & $i'$ & $1\times 120$ & 14.303 $\pm$ 0.006 \\
2019 Nov 26.099 & 577.109 & LT IO:O & $i'$ & $1\times 120$ & 14.325 $\pm$ 0.006 \\
2019 Nov 26.101 & 577.111 & LT IO:O & $i'$ & $1\times 120$ & 14.233 $\pm$ 0.006 \\
2019 Nov 26.102 & 577.112 & LT IO:O & $i'$ & $1\times 120$ & 14.253 $\pm$ 0.005 \\
2019 Nov 26.150 & 577.160 & LT IO:O & $i'$ & $1\times 120$ & 14.376 $\pm$ 0.006 \\
2019 Nov 26.151 & 577.161 & LT IO:O & $i'$ & $1\times 120$ & 14.320 $\pm$ 0.006 \\
2019 Nov 26.153 & 577.163 & LT IO:O & $i'$ & $1\times 120$ & 14.496 $\pm$ 0.006 \\
2019 Nov 26.200 & 577.210 & LT IO:O & $i'$ & $1\times 120$ & 14.391 $\pm$ 0.006 \\
2019 Nov 26.201 & 577.211 & LT IO:O & $i'$ & $1\times 120$ & 14.332 $\pm$ 0.006 \\
2019 Nov 26.203 & 577.213 & LT IO:O & $i'$ & $1\times 120$ & 14.368 $\pm$ 0.005 \\
2019 Nov 26.253 & 577.263 & LT IO:O & $i'$ & $1\times 120$ & 14.214 $\pm$ 0.006 \\
2019 Nov 26.255 & 577.265 & LT IO:O & $i'$ & $1\times 120$ & 14.226 $\pm$ 0.006 \\
2019 Nov 26.257 & 577.267 & LT IO:O & $i'$ & $1\times 120$ & 14.230 $\pm$ 0.006 \\
2019 Nov 26.911 & 577.921 & LT IO:O & $i'$ & $1\times 120$ & 14.596 $\pm$ 0.006 \\
2019 Nov 26.912 & 577.922 & LT IO:O & $i'$ & $1\times 120$ & 14.588 $\pm$ 0.006 \\
2019 Nov 26.914 & 577.924 & LT IO:O & $i'$ & $1\times 120$ & 14.595 $\pm$ 0.005 \\
2019 Nov 26.971 & 577.981 & LT IO:O & $i'$ & $1\times 120$ & 14.350 $\pm$ 0.005 \\
2019 Nov 26.973 & 577.983 & LT IO:O & $i'$ & $1\times 120$ & 14.328 $\pm$ 0.005 \\
2019 Nov 26.974 & 577.984 & LT IO:O & $i'$ & $1\times 120$ & 14.333 $\pm$ 0.005 \\
2019 Nov 27.021 & 578.031 & LT IO:O & $i'$ & $1\times 120$ & 14.516 $\pm$ 0.007 \\
2019 Nov 27.023 & 578.033 & LT IO:O & $i'$ & $1\times 120$ & 14.535 $\pm$ 0.006 \\
2019 Nov 27.025 & 578.035 & LT IO:O & $i'$ & $1\times 120$ & 14.503 $\pm$ 0.006 \\
2019 Nov 27.084 & 578.094 & LT IO:O & $i'$ & $1\times 120$ & 14.558 $\pm$ 0.005 \\
2019 Nov 27.086 & 578.096 & LT IO:O & $i'$ & $1\times 120$ & 14.578 $\pm$ 0.005 \\
2019 Nov 27.087 & 578.097 & LT IO:O & $i'$ & $1\times 120$ & 14.453 $\pm$ 0.005 \\
2019 Nov 27.134 & 578.144 & LT IO:O & $i'$ & $1\times 120$ & 14.495 $\pm$ 0.005 \\
2019 Nov 27.135 & 578.145 & LT IO:O & $i'$ & $1\times 120$ & 14.565 $\pm$ 0.005 \\
2019 Nov 27.137 & 578.147 & LT IO:O & $i'$ & $1\times 120$ & 14.521 $\pm$ 0.005 \\
2019 Nov 27.183 & 578.193 & LT IO:O & $i'$ & $1\times 120$ & 14.494 $\pm$ 0.005 \\
2019 Nov 27.185 & 578.195 & LT IO:O & $i'$ & $1\times 120$ & 14.552 $\pm$ 0.005 \\
2019 Nov 27.186 & 578.196 & LT IO:O & $i'$ & $1\times 120$ & 14.463 $\pm$ 0.005 \\
2019 Nov 27.944 & 578.954 & LT IO:O & $i'$ & $1\times 120$ & 14.157 $\pm$ 0.014 \\
2019 Nov 27.945 & 578.955 & LT IO:O & $i'$ & $1\times 120$ & 14.123 $\pm$ 0.014 \\
2019 Nov 27.947 & 578.957 & LT IO:O & $i'$ & $1\times 120$ & 14.351 $\pm$ 0.039 \\
2019 Nov 27.979 & 578.989 & LT IO:O & $i'$ & $1\times 120$ & 14.168 $\pm$ 0.006 \\
2019 Nov 27.980 & 578.990 & LT IO:O & $i'$ & $1\times 120$ & 14.161 $\pm$ 0.012 \\
2019 Nov 27.982 & 578.992 & LT IO:O & $i'$ & $1\times 120$ & 14.168 $\pm$ 0.007 \\
2019 Nov 28.012 & 579.022 & LT IO:O & $i'$ & $1\times 120$ & 14.225 $\pm$ 0.007 \\
2019 Nov 28.013 & 579.023 & LT IO:O & $i'$ & $1\times 120$ & 14.223 $\pm$ 0.007 \\
2019 Nov 28.015 & 579.025 & LT IO:O & $i'$ & $1\times 120$ & 14.203 $\pm$ 0.009 \\
2019 Nov 28.042 & 579.052 & LT IO:O & $i'$ & $1\times 120$ & 14.208 $\pm$ 0.006 \\
2019 Nov 28.043 & 579.053 & LT IO:O & $i'$ & $1\times 120$ & 14.207 $\pm$ 0.005 \\
2019 Nov 28.045 & 579.055 & LT IO:O & $i'$ & $1\times 120$ & 14.213 $\pm$ 0.006 \\
2019 Nov 28.071 & 579.081 & LT IO:O & $i'$ & $1\times 120$ & 14.194 $\pm$ 0.006 \\
2019 Nov 28.073 & 579.083 & LT IO:O & $i'$ & $1\times 120$ & 14.208 $\pm$ 0.006 \\
2019 Nov 28.074 & 579.084 & LT IO:O & $i'$ & $1\times 120$ & 14.228 $\pm$ 0.005 \\
2019 Nov 28.098 & 579.108 & LT IO:O & $i'$ & $1\times 120$ & 14.229 $\pm$ 0.005 \\
2019 Nov 28.099 & 579.109 & LT IO:O & $i'$ & $1\times 120$ & 14.182 $\pm$ 0.005 \\
2019 Nov 28.101 & 579.111 & LT IO:O & $i'$ & $1\times 120$ & 14.195 $\pm$ 0.006 \\
2019 Nov 28.914 & 579.924 & LT IO:O & $i'$ & $1\times 120$ & 14.199 $\pm$ 0.006 \\
2019 Nov 28.916 & 579.926 & LT IO:O & $i'$ & $1\times 120$ & 14.196 $\pm$ 0.006 \\
2019 Nov 28.917 & 579.927 & LT IO:O & $i'$ & $1\times 120$ & 14.507 $\pm$ 0.005 \\
2019 Nov 28.951 & 579.961 & LT IO:O & $i'$ & $1\times 120$ & 14.266 $\pm$ 0.005 \\
2019 Nov 28.953 & 579.963 & LT IO:O & $i'$ & $1\times 120$ & 14.280 $\pm$ 0.005 \\
2019 Nov 28.954 & 579.964 & LT IO:O & $i'$ & $1\times 120$ & 14.245 $\pm$ 0.005 \\
2019 Nov 28.993 & 580.003 & LT IO:O & $i'$ & $1\times 120$ & 14.194 $\pm$ 0.006 \\
2019 Nov 28.994 & 580.004 & LT IO:O & $i'$ & $1\times 120$ & 14.171 $\pm$ 0.006 \\
2019 Nov 28.996 & 580.006 & LT IO:O & $i'$ & $1\times 120$ & 14.153 $\pm$ 0.007 \\
2019 Nov 29.022 & 580.032 & LT IO:O & $i'$ & $1\times 120$ & 14.165 $\pm$ 0.007 \\
2019 Nov 29.024 & 580.034 & LT IO:O & $i'$ & $1\times 120$ & 14.172 $\pm$ 0.007 \\
2019 Nov 29.026 & 580.036 & LT IO:O & $i'$ & $1\times 120$ & 14.172 $\pm$ 0.006 \\
2019 Nov 29.052 & 580.062 & LT IO:O & $i'$ & $1\times 120$ & 14.201 $\pm$ 0.005 \\
2019 Nov 29.054 & 580.064 & LT IO:O & $i'$ & $1\times 120$ & 14.206 $\pm$ 0.006 \\
2019 Nov 29.056 & 580.066 & LT IO:O & $i'$ & $1\times 120$ & 14.214 $\pm$ 0.005 \\
2019 Nov 29.082 & 580.092 & LT IO:O & $i'$ & $1\times 120$ & 14.203 $\pm$ 0.006 \\
2019 Nov 29.083 & 580.093 & LT IO:O & $i'$ & $1\times 120$ & 14.196 $\pm$ 0.006 \\
2019 Nov 29.085 & 580.095 & LT IO:O & $i'$ & $1\times 120$ & 14.198 $\pm$ 0.006 \\
2019 Nov 29.938 & 580.948 & LT IO:O & $i'$ & $1\times 120$ & 14.225 $\pm$ 0.005 \\
2019 Nov 29.939 & 580.949 & LT IO:O & $i'$ & $1\times 120$ & 14.203 $\pm$ 0.006 \\
2019 Nov 29.941 & 580.951 & LT IO:O & $i'$ & $1\times 120$ & 14.216 $\pm$ 0.006 \\
2019 Nov 29.943 & 580.953 & LT IO:O & $i'$ & $1\times 120$ & 14.225 $\pm$ 0.006 \\
2019 Nov 29.944 & 580.954 & LT IO:O & $i'$ & $1\times 120$ & 14.243 $\pm$ 0.006 \\
2019 Nov 29.946 & 580.956 & LT IO:O & $i'$ & $1\times 120$ & 14.252 $\pm$ 0.006 \\
2019 Nov 29.947 & 580.957 & LT IO:O & $i'$ & $1\times 120$ & 14.244 $\pm$ 0.006 \\
2019 Nov 29.949 & 580.959 & LT IO:O & $i'$ & $1\times 120$ & 14.255 $\pm$ 0.006 \\
2019 Nov 29.951 & 580.961 & LT IO:O & $i'$ & $1\times 120$ & 14.265 $\pm$ 0.005 \\
2019 Nov 29.952 & 580.962 & LT IO:O & $i'$ & $1\times 120$ & 14.255 $\pm$ 0.006 \\
2019 Nov 29.954 & 580.964 & LT IO:O & $i'$ & $1\times 120$ & 14.255 $\pm$ 0.005 \\
2019 Nov 29.956 & 580.966 & LT IO:O & $i'$ & $1\times 120$ & 14.259 $\pm$ 0.006 \\
2019 Nov 29.957 & 580.967 & LT IO:O & $i'$ & $1\times 120$ & 14.252 $\pm$ 0.006 \\
2019 Nov 29.959 & 580.969 & LT IO:O & $i'$ & $1\times 120$ & 14.258 $\pm$ 0.006 \\
2019 Nov 29.960 & 580.970 & LT IO:O & $i'$ & $1\times 120$ & 14.238 $\pm$ 0.006 \\
2019 Nov 29.962 & 580.972 & LT IO:O & $i'$ & $1\times 120$ & 14.234 $\pm$ 0.006 \\
2019 Nov 29.964 & 580.974 & LT IO:O & $i'$ & $1\times 120$ & 14.198 $\pm$ 0.006 \\
2019 Nov 29.965 & 580.975 & LT IO:O & $i'$ & $1\times 120$ & 14.190 $\pm$ 0.006 \\
2019 Nov 29.967 & 580.977 & LT IO:O & $i'$ & $1\times 120$ & 14.183 $\pm$ 0.006 \\
2019 Nov 29.968 & 580.978 & LT IO:O & $i'$ & $1\times 120$ & 14.171 $\pm$ 0.006 \\
2019 Nov 30.009 & 581.019 & LT IO:O & $i'$ & $1\times 120$ & 14.190 $\pm$ 0.007 \\
2019 Nov 30.011 & 581.021 & LT IO:O & $i'$ & $1\times 120$ & 14.208 $\pm$ 0.006 \\
2019 Nov 30.013 & 581.023 & LT IO:O & $i'$ & $1\times 120$ & 14.207 $\pm$ 0.007 \\
2019 Nov 30.014 & 581.024 & LT IO:O & $i'$ & $1\times 120$ & 14.205 $\pm$ 0.006 \\
2019 Nov 30.016 & 581.026 & LT IO:O & $i'$ & $1\times 120$ & 14.210 $\pm$ 0.007 \\
2019 Nov 30.017 & 581.027 & LT IO:O & $i'$ & $1\times 120$ & 14.205 $\pm$ 0.006 \\
2019 Nov 30.019 & 581.029 & LT IO:O & $i'$ & $1\times 120$ & 14.201 $\pm$ 0.007 \\
2019 Nov 30.021 & 581.031 & LT IO:O & $i'$ & $1\times 120$ & 14.207 $\pm$ 0.006 \\
2019 Nov 30.022 & 581.032 & LT IO:O & $i'$ & $1\times 120$ & 14.196 $\pm$ 0.006 \\
2019 Nov 30.024 & 581.034 & LT IO:O & $i'$ & $1\times 120$ & 14.204 $\pm$ 0.006 \\
2019 Nov 30.026 & 581.036 & LT IO:O & $i'$ & $1\times 120$ & 14.195 $\pm$ 0.006 \\
2019 Nov 30.027 & 581.037 & LT IO:O & $i'$ & $1\times 120$ & 14.179 $\pm$ 0.006 \\
2019 Nov 30.029 & 581.039 & LT IO:O & $i'$ & $1\times 120$ & 14.191 $\pm$ 0.006 \\
2019 Nov 30.030 & 581.040 & LT IO:O & $i'$ & $1\times 120$ & 14.214 $\pm$ 0.006 \\
2019 Nov 30.032 & 581.042 & LT IO:O & $i'$ & $1\times 120$ & 14.244 $\pm$ 0.006 \\
2019 Nov 30.034 & 581.044 & LT IO:O & $i'$ & $1\times 120$ & 14.227 $\pm$ 0.005 \\
2019 Nov 30.035 & 581.045 & LT IO:O & $i'$ & $1\times 120$ & 14.237 $\pm$ 0.006 \\
2019 Nov 30.037 & 581.047 & LT IO:O & $i'$ & $1\times 120$ & 14.249 $\pm$ 0.006 \\
2019 Nov 30.038 & 581.048 & LT IO:O & $i'$ & $1\times 120$ & 14.284 $\pm$ 0.005 \\
2019 Nov 30.040 & 581.050 & LT IO:O & $i'$ & $1\times 120$ & 14.296 $\pm$ 0.005 \\
2019 Nov 30.076 & 581.086 & LT IO:O & $i'$ & $1\times 120$ & 14.334 $\pm$ 0.006 \\
2019 Nov 30.077 & 581.087 & LT IO:O & $i'$ & $1\times 120$ & 14.391 $\pm$ 0.005 \\
2019 Nov 30.079 & 581.089 & LT IO:O & $i'$ & $1\times 120$ & 14.288 $\pm$ 0.006 \\
2019 Nov 30.080 & 581.090 & LT IO:O & $i'$ & $1\times 120$ & 14.310 $\pm$ 0.006 \\
2019 Nov 30.082 & 581.092 & LT IO:O & $i'$ & $1\times 120$ & 14.388 $\pm$ 0.005 \\
2019 Nov 30.084 & 581.094 & LT IO:O & $i'$ & $1\times 120$ & 14.388 $\pm$ 0.005 \\
2019 Nov 30.085 & 581.095 & LT IO:O & $i'$ & $1\times 120$ & 14.377 $\pm$ 0.005 \\
2019 Nov 30.087 & 581.097 & LT IO:O & $i'$ & $1\times 120$ & 14.355 $\pm$ 0.005 \\
2019 Nov 30.088 & 581.098 & LT IO:O & $i'$ & $1\times 120$ & 14.393 $\pm$ 0.006 \\
2019 Nov 30.090 & 581.100 & LT IO:O & $i'$ & $1\times 120$ & 14.432 $\pm$ 0.006 \\
2019 Nov 30.092 & 581.102 & LT IO:O & $i'$ & $1\times 120$ & 14.495 $\pm$ 0.006 \\
2019 Nov 30.093 & 581.103 & LT IO:O & $i'$ & $1\times 120$ & 14.556 $\pm$ 0.006 \\
2019 Nov 30.095 & 581.105 & LT IO:O & $i'$ & $1\times 120$ & 14.411 $\pm$ 0.005 \\
2019 Nov 30.096 & 581.106 & LT IO:O & $i'$ & $1\times 120$ & 14.349 $\pm$ 0.005 \\
2019 Nov 30.098 & 581.108 & LT IO:O & $i'$ & $1\times 120$ & 14.372 $\pm$ 0.005 \\
2019 Nov 30.100 & 581.110 & LT IO:O & $i'$ & $1\times 120$ & 14.607 $\pm$ 0.006 \\
2019 Nov 30.101 & 581.111 & LT IO:O & $i'$ & $1\times 120$ & 14.531 $\pm$ 0.006 \\
2019 Nov 30.103 & 581.113 & LT IO:O & $i'$ & $1\times 120$ & 14.445 $\pm$ 0.005 \\
2019 Nov 30.104 & 581.114 & LT IO:O & $i'$ & $1\times 120$ & 14.345 $\pm$ 0.005 \\
2019 Nov 30.106 & 581.116 & LT IO:O & $i'$ & $1\times 120$ & 14.311 $\pm$ 0.005 \\
2019 Nov 30.132 & 581.142 & LT IO:O & $i'$ & $1\times 120$ & 14.345 $\pm$ 0.005 \\
2019 Nov 30.133 & 581.143 & LT IO:O & $i'$ & $1\times 120$ & 14.501 $\pm$ 0.005 \\
2019 Nov 30.135 & 581.145 & LT IO:O & $i'$ & $1\times 120$ & 14.425 $\pm$ 0.006 \\
2019 Nov 30.137 & 581.147 & LT IO:O & $i'$ & $1\times 120$ & 14.507 $\pm$ 0.005 \\
2019 Nov 30.138 & 581.148 & LT IO:O & $i'$ & $1\times 120$ & 14.515 $\pm$ 0.005 \\
2019 Nov 30.140 & 581.150 & LT IO:O & $i'$ & $1\times 120$ & 14.360 $\pm$ 0.006 \\
2019 Nov 30.142 & 581.152 & LT IO:O & $i'$ & $1\times 120$ & 14.508 $\pm$ 0.006 \\
2019 Nov 30.143 & 581.153 & LT IO:O & $i'$ & $1\times 120$ & 14.397 $\pm$ 0.005 \\
2019 Nov 30.145 & 581.155 & LT IO:O & $i'$ & $1\times 120$ & 14.500 $\pm$ 0.006 \\
2019 Nov 30.146 & 581.156 & LT IO:O & $i'$ & $1\times 120$ & 14.496 $\pm$ 0.006 \\
2019 Nov 30.148 & 581.158 & LT IO:O & $i'$ & $1\times 120$ & 14.516 $\pm$ 0.006 \\
2019 Nov 30.150 & 581.160 & LT IO:O & $i'$ & $1\times 120$ & 14.527 $\pm$ 0.005 \\
2019 Nov 30.151 & 581.161 & LT IO:O & $i'$ & $1\times 120$ & 14.550 $\pm$ 0.005 \\
2019 Nov 30.153 & 581.163 & LT IO:O & $i'$ & $1\times 120$ & 14.602 $\pm$ 0.005 \\
2019 Nov 30.154 & 581.164 & LT IO:O & $i'$ & $1\times 120$ & 14.547 $\pm$ 0.005 \\
2019 Nov 30.156 & 581.166 & LT IO:O & $i'$ & $1\times 120$ & 14.591 $\pm$ 0.006 \\
2019 Nov 30.158 & 581.168 & LT IO:O & $i'$ & $1\times 120$ & 14.525 $\pm$ 0.006 \\
2019 Nov 30.159 & 581.169 & LT IO:O & $i'$ & $1\times 120$ & 14.598 $\pm$ 0.006 \\
2019 Nov 30.161 & 581.171 & LT IO:O & $i'$ & $1\times 120$ & 14.706 $\pm$ 0.006 \\
2019 Nov 30.162 & 581.172 & LT IO:O & $i'$ & $1\times 120$ & 14.574 $\pm$ 0.005 \\
2019 Dec 01.941 & 582.951 & LT IO:O & $i'$ & $1\times 120$ & 14.441 $\pm$ 0.006 \\
2019 Dec 01.943 & 582.953 & LT IO:O & $i'$ & $1\times 120$ & 14.527 $\pm$ 0.005 \\
2019 Dec 01.945 & 582.955 & LT IO:O & $i'$ & $1\times 120$ & 14.520 $\pm$ 0.006 \\
2019 Dec 01.946 & 582.956 & LT IO:O & $i'$ & $1\times 120$ & 14.574 $\pm$ 0.006 \\
2019 Dec 01.948 & 582.958 & LT IO:O & $i'$ & $1\times 120$ & 14.609 $\pm$ 0.005 \\
2019 Dec 01.950 & 582.960 & LT IO:O & $i'$ & $1\times 120$ & 14.595 $\pm$ 0.006 \\
2019 Dec 01.951 & 582.961 & LT IO:O & $i'$ & $1\times 120$ & 14.657 $\pm$ 0.006 \\
2019 Dec 01.953 & 582.963 & LT IO:O & $i'$ & $1\times 120$ & 14.792 $\pm$ 0.005 \\
2019 Dec 01.954 & 582.964 & LT IO:O & $i'$ & $1\times 120$ & 14.666 $\pm$ 0.006 \\
2019 Dec 01.956 & 582.966 & LT IO:O & $i'$ & $1\times 120$ & 14.542 $\pm$ 0.005 \\
2019 Dec 01.958 & 582.968 & LT IO:O & $i'$ & $1\times 120$ & 14.602 $\pm$ 0.005 \\
2019 Dec 01.959 & 582.969 & LT IO:O & $i'$ & $1\times 120$ & 14.535 $\pm$ 0.006 \\
2019 Dec 01.961 & 582.971 & LT IO:O & $i'$ & $1\times 120$ & 14.573 $\pm$ 0.006 \\
2019 Dec 01.962 & 582.972 & LT IO:O & $i'$ & $1\times 120$ & 14.583 $\pm$ 0.005 \\
2019 Dec 01.964 & 582.974 & LT IO:O & $i'$ & $1\times 120$ & 14.546 $\pm$ 0.006 \\
2019 Dec 01.966 & 582.976 & LT IO:O & $i'$ & $1\times 120$ & 14.588 $\pm$ 0.006 \\
2019 Dec 01.967 & 582.977 & LT IO:O & $i'$ & $1\times 120$ & 14.595 $\pm$ 0.006 \\
2019 Dec 01.969 & 582.979 & LT IO:O & $i'$ & $1\times 120$ & 14.504 $\pm$ 0.005 \\
2019 Dec 01.970 & 582.980 & LT IO:O & $i'$ & $1\times 120$ & 14.642 $\pm$ 0.006 \\
2019 Dec 01.972 & 582.982 & LT IO:O & $i'$ & $1\times 120$ & 14.479 $\pm$ 0.006 \\
2019 Dec 01.999 & 583.010 & LT IO:O & $i'$ & $1\times 120$ & 14.446 $\pm$ 0.006 \\
2019 Dec 02.001 & 583.011 & LT IO:O & $i'$ & $1\times 120$ & 14.591 $\pm$ 0.006 \\
2019 Dec 02.003 & 583.013 & LT IO:O & $i'$ & $1\times 120$ & 14.509 $\pm$ 0.006 \\
2019 Dec 02.005 & 583.015 & LT IO:O & $i'$ & $1\times 120$ & 14.625 $\pm$ 0.006 \\
2019 Dec 02.006 & 583.016 & LT IO:O & $i'$ & $1\times 120$ & 14.551 $\pm$ 0.006 \\
2019 Dec 02.008 & 583.018 & LT IO:O & $i'$ & $1\times 120$ & 14.643 $\pm$ 0.006 \\
2019 Dec 02.009 & 583.019 & LT IO:O & $i'$ & $1\times 120$ & 14.530 $\pm$ 0.006 \\
2019 Dec 02.011 & 583.021 & LT IO:O & $i'$ & $1\times 120$ & 14.622 $\pm$ 0.006 \\
2019 Dec 02.013 & 583.023 & LT IO:O & $i'$ & $1\times 120$ & 14.474 $\pm$ 0.005 \\
2019 Dec 02.014 & 583.024 & LT IO:O & $i'$ & $1\times 120$ & 14.640 $\pm$ 0.006 \\
2019 Dec 02.016 & 583.026 & LT IO:O & $i'$ & $1\times 120$ & 14.585 $\pm$ 0.006 \\
2019 Dec 02.017 & 583.027 & LT IO:O & $i'$ & $1\times 120$ & 14.560 $\pm$ 0.006 \\
2019 Dec 02.019 & 583.029 & LT IO:O & $i'$ & $1\times 120$ & 14.568 $\pm$ 0.006 \\
2019 Dec 02.021 & 583.031 & LT IO:O & $i'$ & $1\times 120$ & 14.613 $\pm$ 0.006 \\
2019 Dec 02.022 & 583.032 & LT IO:O & $i'$ & $1\times 120$ & 14.609 $\pm$ 0.006 \\
2019 Dec 02.024 & 583.034 & LT IO:O & $i'$ & $1\times 120$ & 14.591 $\pm$ 0.006 \\
2019 Dec 02.025 & 583.035 & LT IO:O & $i'$ & $1\times 120$ & 14.456 $\pm$ 0.006 \\
2019 Dec 02.027 & 583.037 & LT IO:O & $i'$ & $1\times 120$ & 14.734 $\pm$ 0.006 \\
2019 Dec 02.029 & 583.039 & LT IO:O & $i'$ & $1\times 120$ & 14.539 $\pm$ 0.006 \\
2019 Dec 02.030 & 583.040 & LT IO:O & $i'$ & $1\times 120$ & 14.569 $\pm$ 0.006 \\
2019 Dec 02.058 & 583.068 & LT IO:O & $i'$ & $1\times 120$ & 14.496 $\pm$ 0.006 \\
2019 Dec 02.060 & 583.070 & LT IO:O & $i'$ & $1\times 120$ & 14.444 $\pm$ 0.006 \\
2019 Dec 02.061 & 583.071 & LT IO:O & $i'$ & $1\times 120$ & 14.532 $\pm$ 0.006 \\
2019 Dec 02.063 & 583.073 & LT IO:O & $i'$ & $1\times 120$ & 14.552 $\pm$ 0.005 \\
2019 Dec 02.064 & 583.074 & LT IO:O & $i'$ & $1\times 120$ & 14.502 $\pm$ 0.005 \\
2019 Dec 02.066 & 583.076 & LT IO:O & $i'$ & $1\times 120$ & 14.525 $\pm$ 0.005 \\
2019 Dec 02.068 & 583.078 & LT IO:O & $i'$ & $1\times 120$ & 14.529 $\pm$ 0.005 \\
2019 Dec 02.069 & 583.079 & LT IO:O & $i'$ & $1\times 120$ & 14.552 $\pm$ 0.005 \\
2019 Dec 02.071 & 583.081 & LT IO:O & $i'$ & $1\times 120$ & 14.436 $\pm$ 0.005 \\
2019 Dec 02.073 & 583.083 & LT IO:O & $i'$ & $1\times 120$ & 14.521 $\pm$ 0.005 \\
2019 Dec 02.074 & 583.084 & LT IO:O & $i'$ & $1\times 120$ & 14.596 $\pm$ 0.005 \\
2019 Dec 02.076 & 583.086 & LT IO:O & $i'$ & $1\times 120$ & 14.558 $\pm$ 0.006 \\
2019 Dec 02.077 & 583.087 & LT IO:O & $i'$ & $1\times 120$ & 14.381 $\pm$ 0.005 \\
2019 Dec 02.079 & 583.089 & LT IO:O & $i'$ & $1\times 120$ & 14.592 $\pm$ 0.006 \\
2019 Dec 02.081 & 583.091 & LT IO:O & $i'$ & $1\times 120$ & 14.585 $\pm$ 0.006 \\
2019 Dec 02.082 & 583.092 & LT IO:O & $i'$ & $1\times 120$ & 14.542 $\pm$ 0.005 \\
2019 Dec 02.084 & 583.094 & LT IO:O & $i'$ & $1\times 120$ & 14.414 $\pm$ 0.006 \\
2019 Dec 02.085 & 583.095 & LT IO:O & $i'$ & $1\times 120$ & 14.520 $\pm$ 0.006 \\
2019 Dec 02.087 & 583.097 & LT IO:O & $i'$ & $1\times 120$ & 14.429 $\pm$ 0.006 \\
2019 Dec 02.089 & 583.099 & LT IO:O & $i'$ & $1\times 120$ & 14.373 $\pm$ 0.005 \\
2019 Dec 02.114 & 583.124 & LT IO:O & $i'$ & $1\times 120$ & 14.517 $\pm$ 0.006 \\
2019 Dec 02.116 & 583.126 & LT IO:O & $i'$ & $1\times 120$ & 14.504 $\pm$ 0.006 \\
2019 Dec 02.117 & 583.127 & LT IO:O & $i'$ & $1\times 120$ & 14.576 $\pm$ 0.006 \\
2019 Dec 02.119 & 583.129 & LT IO:O & $i'$ & $1\times 120$ & 14.467 $\pm$ 0.007 \\
2019 Dec 02.121 & 583.131 & LT IO:O & $i'$ & $1\times 120$ & 14.589 $\pm$ 0.006 \\
2019 Dec 02.122 & 583.132 & LT IO:O & $i'$ & $1\times 120$ & 14.586 $\pm$ 0.006 \\
2019 Dec 02.124 & 583.134 & LT IO:O & $i'$ & $1\times 120$ & 14.470 $\pm$ 0.005 \\
2019 Dec 02.125 & 583.135 & LT IO:O & $i'$ & $1\times 120$ & 14.539 $\pm$ 0.005 \\
2019 Dec 02.127 & 583.137 & LT IO:O & $i'$ & $1\times 120$ & 14.516 $\pm$ 0.006 \\
2019 Dec 02.129 & 583.139 & LT IO:O & $i'$ & $1\times 120$ & 14.686 $\pm$ 0.007 \\
2019 Dec 02.130 & 583.140 & LT IO:O & $i'$ & $1\times 120$ & 14.601 $\pm$ 0.006 \\
2019 Dec 02.132 & 583.142 & LT IO:O & $i'$ & $1\times 120$ & 14.628 $\pm$ 0.006 \\
2019 Dec 02.133 & 583.143 & LT IO:O & $i'$ & $1\times 120$ & 14.530 $\pm$ 0.006 \\
2019 Dec 02.135 & 583.145 & LT IO:O & $i'$ & $1\times 120$ & 14.669 $\pm$ 0.006 \\
2019 Dec 02.137 & 583.147 & LT IO:O & $i'$ & $1\times 120$ & 14.736 $\pm$ 0.005 \\
2019 Dec 02.138 & 583.148 & LT IO:O & $i'$ & $1\times 120$ & 14.667 $\pm$ 0.006 \\
2019 Dec 02.140 & 583.150 & LT IO:O & $i'$ & $1\times 120$ & 14.671 $\pm$ 0.006 \\
2019 Dec 02.142 & 583.152 & LT IO:O & $i'$ & $1\times 120$ & 14.625 $\pm$ 0.006 \\
2019 Dec 02.143 & 583.153 & LT IO:O & $i'$ & $1\times 120$ & 14.666 $\pm$ 0.006 \\
2019 Dec 02.145 & 583.155 & LT IO:O & $i'$ & $1\times 120$ & 14.582 $\pm$ 0.005 \\
2019 Dec 02.196 & 583.206 & LT IO:O & $i'$ & $1\times 120$ & 14.439 $\pm$ 0.005 \\
2019 Dec 02.197 & 583.207 & LT IO:O & $i'$ & $1\times 120$ & 14.531 $\pm$ 0.005 \\
2019 Dec 02.199 & 583.209 & LT IO:O & $i'$ & $1\times 120$ & 14.446 $\pm$ 0.006 \\
2019 Dec 02.201 & 583.211 & LT IO:O & $i'$ & $1\times 120$ & 14.527 $\pm$ 0.005 \\
2019 Dec 02.202 & 583.212 & LT IO:O & $i'$ & $1\times 120$ & 14.425 $\pm$ 0.006 \\
2019 Dec 02.204 & 583.214 & LT IO:O & $i'$ & $1\times 120$ & 14.128 $\pm$ 0.008 \\
2019 Dec 02.205 & 583.215 & LT IO:O & $i'$ & $1\times 120$ & 14.126 $\pm$ 0.010 \\
2019 Dec 02.207 & 583.217 & LT IO:O & $i'$ & $1\times 120$ & 14.156 $\pm$ 0.010 \\
2019 Dec 02.209 & 583.219 & LT IO:O & $i'$ & $1\times 120$ & 14.106 $\pm$ 0.010 \\
2019 Dec 02.210 & 583.220 & LT IO:O & $i'$ & $1\times 120$ & 14.091 $\pm$ 0.008 \\
2019 Dec 02.212 & 583.222 & LT IO:O & $i'$ & $1\times 120$ & 14.141 $\pm$ 0.011 \\
2019 Dec 02.214 & 583.224 & LT IO:O & $i'$ & $1\times 120$ & 14.173 $\pm$ 0.009 \\
2019 Dec 02.215 & 583.225 & LT IO:O & $i'$ & $1\times 120$ & 14.152 $\pm$ 0.011 \\
2019 Dec 02.217 & 583.227 & LT IO:O & $i'$ & $1\times 120$ & 14.160 $\pm$ 0.009 \\
2019 Dec 02.218 & 583.228 & LT IO:O & $i'$ & $1\times 120$ & 14.170 $\pm$ 0.010 \\
2019 Dec 02.220 & 583.230 & LT IO:O & $i'$ & $1\times 120$ & 14.209 $\pm$ 0.011 \\
2019 Dec 02.222 & 583.232 & LT IO:O & $i'$ & $1\times 120$ & 14.175 $\pm$ 0.010 \\
2019 Dec 02.223 & 583.233 & LT IO:O & $i'$ & $1\times 120$ & 14.198 $\pm$ 0.010 \\
2019 Dec 02.225 & 583.235 & LT IO:O & $i'$ & $1\times 120$ & 14.187 $\pm$ 0.010 \\
2019 Dec 02.226 & 583.236 & LT IO:O & $i'$ & $1\times 120$ & 14.179 $\pm$ 0.011 \\
2019 Dec 09.911 & 590.921 & LT IO:O & $i'$ & $1\times 60$ & 14.338 $\pm$ 0.007 \\
2019 Dec 09.912 & 590.922 & LT IO:O & $i'$ & $1\times 60$ & 14.331 $\pm$ 0.007 \\
2019 Dec 09.913 & 590.923 & LT IO:O & $i'$ & $1\times 60$ & 14.322 $\pm$ 0.005 \\
2020 Aug 31.177 & 856.187 & LT IO:O & $i'$ & $3\times 120$ & 14.509 $\pm$ 0.006 \\
2021 Feb 02.879 & 1011.889 & LT IO:O & $i'$ & $3\times 180$ & 14.329 $\pm$ 0.006 \\
\hline
2018 Jul 21.198 & 84.208 & LT IO:O & $z'$ & $3\times 30$ & $13.075 \pm0.008$ \\
2018 Jul 22.222 & 85.232 & LT IO:O & $z'$ & $3\times 30$ & $13.087 \pm0.008$ \\
2018 Jul 23.199 & 86.209 & LT IO:O & $z'$ & $3\times 30$ & $13.097 \pm0.007$ \\
2018 Jul 24.191 & 87.201 & LT IO:O & $z'$ & $3\times 30$ & $13.121 \pm0.006$ \\
2018 Jul 25.187 & 88.197 & LT IO:O & $z'$ & $3\times 30$ & $13.224 \pm0.006$ \\
2018 Jul 26.196 & 89.206 & LT IO:O & $z'$ & $3\times 30$ & $13.200 \pm0.010$ \\
2018 Jul 27.187 & 90.197 & LT IO:O & $z'$ & $3\times 30$ & $13.136 \pm0.011$ \\
2018 Jul 28.181 & 91.191 & LT IO:O & $z'$ & $3\times 30$ & $13.283 \pm0.007$ \\
2018 Jul 29.180 & 92.190 & LT IO:O & $z'$ & $3\times 30$ & $13.300 \pm0.010$ \\
2018 Jul 31.174 & 94.184 & LT IO:O & $z'$ & $3\times 30$ & $13.317 \pm0.007$ \\
2018 Aug 01.188 & 95.198 & LT IO:O & $z'$ & $3\times 30$ & $13.338 \pm0.009$ \\
2018 Aug 02.164 & 96.174 & LT IO:O & $z'$ & $3\times 30$ & $13.253 \pm0.007$ \\
2018 Aug 03.163 & 97.173 & LT IO:O & $z'$ & $3\times 30$ & $13.406 \pm0.007$ \\
2018 Aug 06.154 & 100.164 & LT IO:O & $z'$ & $3\times 30$ & $13.410 \pm0.009$ \\
2018 Aug 08.170 & 102.180 & LT IO:O & $z'$ & $3\times 30$ & $13.449 \pm0.007$ \\
2018 Aug 10.176 & 104.186 & LT IO:O & $z'$ & $3\times 30$ & $13.467 \pm0.006$ \\
2018 Aug 13.178 & 107.188 & LT IO:O & $z'$ & $3\times 30$ & $13.563 \pm0.014$ \\
2018 Aug 16.128 & 110.138 & LT IO:O & $z'$ & $3\times 30$ & $13.510 \pm0.007$ \\
2018 Aug 19.171 & 113.181 & LT IO:O & $z'$ & $3\times 30$ & $13.482 \pm0.008$ \\
2018 Aug 22.223 & 116.233 & LT IO:O & $z'$ & $3\times 30$ & $13.424 \pm0.007$ \\
2018 Aug 25.103 & 119.113 & LT IO:O & $z'$ & $3\times 30$ & $13.537 \pm0.006$ \\
2018 Aug 28.113 & 122.123 & LT IO:O & $z'$ & $3\times 30$ & $13.460 \pm0.008$ \\
2018 Aug 31.090 & 125.100 & LT IO:O & $z'$ & $3\times 30$ & $13.495 \pm0.007$ \\
2018 Sep 03.079 & 128.089 & LT IO:O & $z'$ & $3\times 30$ & $13.534 \pm0.007$ \\
2018 Sep 06.071 & 131.081 & LT IO:O & $z'$ & $3\times 30$ & $13.574 \pm0.008$ \\
2018 Sep 09.060 & 134.070 & LT IO:O & $z'$ & $3\times 30$ & $13.677 \pm0.007$ \\
2018 Sep 12.068 & 137.078 & LT IO:O & $z'$ & $3\times 30$ & $13.701 \pm0.008$ \\
2018 Sep 18.091 & 143.101 & LT IO:O & $z'$ & $3\times 30$ & $13.720 \pm0.006$ \\
2018 Sep 23.023 & 148.033 & LT IO:O & $z'$ & $3\times 30$ & $13.742 \pm0.012$ \\
2018 Sep 26.019 & 151.029 & LT IO:O & $z'$ & $3\times 30$ & $13.785 \pm0.008$ \\
2018 Sep 29.062 & 154.072 & LT IO:O & $z'$ & $3\times 30$ & $13.786 \pm0.007$ \\
2018 Oct 02.018 & 157.028 & LT IO:O & $z'$ & $3\times 30$ & $13.874 \pm0.006$ \\
2018 Nov 01.117 & 187.126 & LT IO:O & $z'$ & $3\times 30$ & $14.032 \pm0.007$ \\
2018 Nov 08.165 & 194.175 & LT IO:O & $z'$ & $3\times 30$ & $14.009 \pm0.007$ \\
2018 Nov 16.123 & 202.133 & LT IO:O & $z'$ & $3\times 30$ & $14.015 \pm0.007$ \\
2018 Nov 26.029 & 212.039 & LT IO:O & $z'$ & $3\times 30$ & $13.965 \pm0.007$ \\
2018 Dec 10.070 & 226.080 & LT IO:O & $z'$ & $3\times 30$ & $14.004 \pm0.007$ \\
2018 Dec 15.969 & 231.979 & LT IO:O & $z'$ & $3\times 30$ & $14.009 \pm0.008$ \\
2018 Dec 22.845 & 238.855 & LT IO:O & $z'$ & $3\times 30$ & $14.108 \pm0.011$ \\
2018 Dec 28.899 & 244.909 & LT IO:O & $z'$ & $3\times 30$ & $14.123 \pm0.010$ \\
2019 Jan 04.925 & 251.935 & LT IO:O & $z'$ & $3\times 30$ & $14.106 \pm0.006$ \\
2019 Jan 10.978 & 257.988 & LT IO:O & $z'$ & $3\times 30$ & $14.107 \pm0.007$ \\
2019 Jan 19.993 & 267.003 & LT IO:O & $z'$ & $3\times 30$ & $14.015 \pm0.007$ \\
2019 Jan 25.908 & 272.918 & LT IO:O & $z'$ & $3\times 30$ & $14.000 \pm0.006$ \\
2019 Jan 31.944 & 278.954 & LT IO:O & $z'$ & $3\times 30$ & $13.812 \pm0.007$ \\
2019 Feb 06.894 & 284.904 & LT IO:O & $z'$ & $3\times 30$ & $14.043 \pm0.009$ \\
2019 Feb 12.880 & 290.890 & LT IO:O & $z'$ & $3\times 30$ & $14.095 \pm0.007$ \\
2019 Feb 19.904 & 297.914 & LT IO:O & $z'$ & $3\times 30$ & $14.138 \pm0.013$ \\
2019 Feb 28.894 & 306.904 & LT IO:O & $z'$ & $3\times 30$ & $14.127 \pm0.006$ \\
2019 Mar 16.852 & 322.862 & LT IO:O & $z'$ & $3\times 30$ & $14.073 \pm0.007$ \\
2019 Apr 08.864 & 345.874 & LT IO:O & $z'$ & $3\times 30$ & $14.111 \pm0.007$ \\
2019 Apr 25.857 & 362.867 & LT IO:O & $z'$ & $3\times 30$ & $14.117 \pm0.008$ \\
2019 Jul 19.220 & 447.230 & LT IO:O & $z'$ & $3\times 30$ & $14.038 \pm0.007$ \\
2019 Aug 01.224 & 460.234 & LT IO:O & $z'$ & $3\times 30$ & $14.043 \pm0.006$ \\
2019 Aug 19.131 & 478.141 & LT IO:O & $z'$ & $3\times 30$ & $14.014 \pm0.007$ \\
2019 Sep 14.122 & 504.132 & LT IO:O & $z'$ & $3\times 60$ & $14.163 \pm0.013$ \\
2019 Oct 14.986 & 534.996 & LT IO:O & $z'$ & $3\times 60$ & $13.959 \pm0.008$ \\
2019 Nov 16.946 & 567.956 & LT IO:O & $z'$ & $3\times 60$ & $13.783 \pm0.007$ \\
2019 Dec 09.914 & 590.924 & LT IO:O & $z'$ & $3\times 60$ & $13.991 \pm0.007$ \\
2020 Aug 31.182 & 856.192 & LT IO:O & $z'$ & $3\times 120$ & $14.165 \pm0.006$ \\
2021 Feb 02.907 & 1011.917 & LT IO:O & $z'$ & $3\times 180$ & $14.053 \pm0.006$ \\

\hline
2018 Jul 20.155 & 83.165 & Swift UVOT & uvw1 & 252 & 16.708 $\pm$ 0.056 \\
2018 Jul 26.804 & 89.814 & Swift UVOT & uvw1 & 325 & 16.812 $\pm$ 0.054 \\
2018 Jul 27.170 & 90.180 & Swift UVOT & uvw1 & 523 & 16.934 $\pm$ 0.052 \\
2018 Jul 27.934 & 90.944 & Swift UVOT & uvw1 & 325 & 17.062 $\pm$ 0.056 \\
2018 Aug 03.207 & 97.217 & Swift UVOT & uvw1 & 632 & 17.257 $\pm$ 0.053 \\
2018 Aug 18.651 & 112.661 & Swift UVOT & uvw1 & 382 & 17.476 $\pm$ 0.058 \\
2018 Aug 19.773 & 113.783 & Swift UVOT & uvw1 & 195 & 17.522 $\pm$ 0.067 \\
2018 Aug 24.335 & 118.345 & Swift UVOT & uvw1 & 581 & 17.531 $\pm$ 0.055 \\
2018 Aug 31.436 & 125.446 & Swift UVOT & uvw1 & 669 & 17.609 $\pm$ 0.054 \\
2018 Sep 08.004 & 133.014 & Swift UVOT & uvw1 & 480 & 17.878 $\pm$ 0.060 \\
2018 Sep 14.052 & 139.062 & Swift UVOT & uvw1 & 591 & 17.937 $\pm$ 0.058 \\
2018 Sep 21.091 & 146.101 & Swift UVOT & uvw1 & 595 & 18.053 $\pm$ 0.059 \\
2018 Sep 28.297 & 153.307 & Swift UVOT & uvw1 & 862 & 17.996 $\pm$ 0.055 \\
2018 Oct 12.743 & 167.753 & Swift UVOT & uvw1 & 702 & 18.242 $\pm$ 0.059 \\
2018 Oct 26.618 & 181.628 & Swift UVOT & uvw1 & 686 & 18.262 $\pm$ 0.060 \\
2018 Nov 09.801 & 195.811 & Swift UVOT & uvw1 & 360 & 18.399 $\pm$ 0.063 \\
2018 Nov 23.120 & 209.130 & Swift UVOT & uvw1 & 701 & 18.365 $\pm$ 0.060 \\
2018 Dec 07.587 & 223.597 & Swift UVOT & uvw1 & 256 & 18.417 $\pm$ 0.080 \\
2018 Dec 11.436 & 227.446 & Swift UVOT & uvw1 & 428 & 18.440 $\pm$ 0.069 \\
2018 Dec 21.095 & 237.105 & Swift UVOT & uvw1 & 852 & 18.280 $\pm$ 0.057 \\
2019 Jan 04.516 & 251.526 & Swift UVOT & uvw1 & 502 & 18.529 $\pm$ 0.068 \\
2019 Jan 18.095 & 265.105 & Swift UVOT & uvw1 & 607 & 18.261 $\pm$ 0.061 \\
2019 Feb 02.431 & 280.441 & Swift UVOT & uvw1 & 644 & 18.620 $\pm$ 0.065 \\
2019 Feb 07.473 & 285.483 & Swift UVOT & uvw1 & 622 & 18.373 $\pm$ 0.062 \\
2019 Feb 15.350 & 293.360 & Swift UVOT & uvw1 & 374 & 18.654 $\pm$ 0.076 \\
2019 Feb 21.187 & 299.197 & Swift UVOT & uvw1 & 89 & 18.422 $\pm$ 0.121 \\
2019 Mar 07.635 & 313.645 & Swift UVOT & uvw1 & 607 & 18.412 $\pm$ 0.063 \\
2019 Mar 21.045 & 327.055 & Swift UVOT & uvw1 & 473 & 18.202 $\pm$ 0.064 \\
2019 Apr 04.198 & 341.208 & Swift UVOT & uvw1 & 757 & 18.607 $\pm$ 0.063 \\
2019 Apr 18.782 & 355.792 & Swift UVOT & uvw1 & 689 & 18.396 $\pm$ 0.061 \\
2019 Apr 24.657 & 361.667 & Swift UVOT & uvw1 & 740 & 18.512 $\pm$ 0.062 \\
2019 Jul 21.133 & 449.143 & Swift UVOT & uvw1 & 354 & 18.371 $\pm$ 0.073 \\
2019 Aug 18.757 & 477.767 & Swift UVOT & uvw1 & 581 & 18.285 $\pm$ 0.063 \\
2019 Sep 16.768 & 506.778 & Swift UVOT & uvw1 & 625 & 18.439 $\pm$ 0.064 \\
2019 Oct 14.722 & 534.732 & Swift UVOT & uvw1 & 283 & 18.470 $\pm$ 0.079 \\
2019 Nov 14.446 & 565.456 & Swift UVOT & uvw1 & 592 & 18.214 $\pm$ 0.061 \\
2019 Dec 09.235 & 590.245 & Swift UVOT & uvw1 & 510 & 18.158 $\pm$ 0.062 \\
2020 Jan 12.730 & 624.740 & Swift UVOT & uvw1 & 319 & 18.267 $\pm$ 0.072 \\
2020 Feb 12.130 & 655.140 & Swift UVOT & uvw1 & 288 & 18.451 $\pm$ 0.079 \\
2020 Mar 12.123 & 684.133 & Swift UVOT & uvw1 & 317 & 18.258 $\pm$ 0.072 \\
2020 Apr 12.358 & 715.368 & Swift UVOT & uvw1 & 292 & 18.053 $\pm$ 0.070 \\
2020 Aug 24.436 & 849.446 & Swift UVOT & uvw1 & 331 & 18.405 $\pm$ 0.074 \\ 
\hline
2018 Jul 20.152 & 83.162 & Swift UVOT & uvm2 & 252 & 18.676 $\pm$ 0.102 \\
2018 Jul 27.167 & 90.177 & Swift UVOT & uvm2 & 609 & 18.820 $\pm$ 0.079 \\
2018 Jul 27.918 & 90.928 & Swift UVOT & uvm2 & 323 & 19.037 $\pm$ 0.105 \\
2018 Aug 03.207 & 97.217 & Swift UVOT & uvm2 & 616 & 19.276 $\pm$ 0.091 \\
2018 Aug 18.649 & 112.659 & Swift UVOT & uvm2 & 377 & 19.229 $\pm$ 0.107 \\
2018 Aug 19.771 & 113.781 & Swift UVOT & uvm2 & 156 & 19.383 $\pm$ 0.166 \\
2018 Aug 24.331 & 118.341 & Swift UVOT & uvm2 & 657 & 19.365 $\pm$ 0.091 \\
2018 Aug 31.432 & 125.442 & Swift UVOT & uvm2 & 644 & 19.338 $\pm$ 0.091 \\
2018 Sep 08.003 & 133.013 & Swift UVOT & uvm2 & 538 & 19.729 $\pm$ 0.113 \\
2018 Sep 14.048 & 139.058 & Swift UVOT & uvm2 & 551 & 19.664 $\pm$ 0.110 \\
2018 Sep 21.087 & 146.097 & Swift UVOT & uvm2 & 648 & 19.947 $\pm$ 0.115 \\
2018 Sep 28.294 & 153.304 & Swift UVOT & uvm2 & 868 & 19.999 $\pm$ 0.105 \\
2018 Oct 12.739 & 167.749 & Swift UVOT & uvm2 & 618 & 20.045 $\pm$ 0.121 \\
2018 Oct 26.614 & 181.624 & Swift UVOT & uvm2 & 627 & 20.170 $\pm$ 0.127 \\
2018 Nov 09.798 & 195.808 & Swift UVOT & uvm2 & 341 & 20.184 $\pm$ 0.127 \\
2018 Nov 23.116 & 209.126 & Swift UVOT & uvm2 & 625 & 20.082 $\pm$ 0.122 \\
2018 Dec 07.586 & 223.596 & Swift UVOT & uvm2 & 238 & 20.218 $\pm$ 0.201 \\
2018 Dec 11.434 & 227.444 & Swift UVOT & uvm2 & 278 & 19.961 $\pm$ 0.166 \\
2018 Dec 21.092 & 237.102 & Swift UVOT & uvm2 & 733 & 20.102 $\pm$ 0.116 \\
2019 Jan 04.514 & 251.524 & Swift UVOT & uvm2 & 466 & 20.452 $\pm$ 0.165 \\
2019 Jan 18.092 & 265.102 & Swift UVOT & uvm2 & 642 & 20.045 $\pm$ 0.120 \\
2019 Feb 02.429 & 280.439 & Swift UVOT & uvm2 & 691 & 20.616 $\pm$ 0.150 \\
2019 Feb 07.472 & 285.482 & Swift UVOT & uvm2 & 647 & 20.245 $\pm$ 0.130 \\
2019 Feb 15.346 & 293.356 & Swift UVOT & uvm2 & 378 & 20.214 $\pm$ 0.163 \\
2019 Feb 21.186 & 299.196 & Swift UVOT & uvm2 & 108 & 20.082 $\pm$ 0.277 \\
2019 Mar 07.632 & 313.642 & Swift UVOT & uvm2 & 613 & 20.468 $\pm$ 0.151 \\
2019 Mar 21.042 & 327.052 & Swift UVOT & uvm2 & 434 & 20.320 $\pm$ 0.163 \\
2019 Apr 04.194 & 341.204 & Swift UVOT & uvm2 & 761 & 20.402 $\pm$ 0.132 \\
2019 Apr 18.780 & 355.790 & Swift UVOT & uvm2 & 533 & 20.287 $\pm$ 0.146 \\
2019 Apr 24.654 & 361.664 & Swift UVOT & uvm2 & 615 & 20.145 $\pm$ 0.129 \\
2019 Jul 21.263 & 449.273 & Swift UVOT & uvm2 & 474 & 20.247 $\pm$ 0.154 \\
2019 Aug 18.755 & 477.765 & Swift UVOT & uvm2 & 548 & 19.987 $\pm$ 0.128 \\
2019 Sep 16.765 & 506.775 & Swift UVOT & uvm2 & 465 & 20.229 $\pm$ 0.138 \\
2019 Oct 14.749 & 534.759 & Swift UVOT & uvm2 & 451 & 20.462 $\pm$ 0.174 \\
2019 Nov 14.442 & 565.452 & Swift UVOT & uvm2 & 567 & 19.904 $\pm$ 0.118 \\
2019 Dec 09.229 & 590.239 & Swift UVOT & uvm2 & 475 & 19.845 $\pm$ 0.125 \\
2020 Jan 12.728 & 624.738 & Swift UVOT & uvm2 & 319 & 19.911 $\pm$ 0.152 \\
2020 Feb 12.128 & 655.138 & Swift UVOT & uvm2 & 288 & 20.067 $\pm$ 0.173 \\
2020 Mar 12.121 & 684.131 & Swift UVOT & uvm2 & 317 & 20.293 $\pm$ 0.186 \\
2020 Apr 12.356 & 715.366 & Swift UVOT & uvm2 & 292 & 19.751 $\pm$ 0.150 \\
2020 Aug 24.434 & 849.444 & Swift UVOT & uvm2 & 331 & 20.176 $\pm$ 0.170 \\
\hline
2018 Jul 20.146 & 83.156 & Swift UVOT & uvw2 & 252 & 17.863 $\pm$ 0.079 \\
2018 Jul 26.787 & 89.797 & Swift UVOT & uvw2 & 572 & 18.063 $\pm$ 0.072 \\
2018 Jul 27.164 & 90.174 & Swift UVOT & uvw2 & 609 & 18.239 $\pm$ 0.073 \\
2018 Aug 03.204 & 97.214 & Swift UVOT & uvw2 & 616 & 18.484 $\pm$ 0.075 \\
2018 Aug 10.606 & 104.616 & Swift UVOT & uvw2 & 48 & 18.802 $\pm$ 0.189 \\
2018 Aug 18.617 & 112.627 & Swift UVOT & uvw2 & 581 & 18.679 $\pm$ 0.078 \\
2018 Aug 19.769 & 113.779 & Swift UVOT & uvw2 & 159 & 18.948 $\pm$ 0.121 \\
2018 Aug 24.327 & 118.337 & Swift UVOT & uvw2 & 657 & 18.736 $\pm$ 0.077 \\
2018 Aug 31.428 & 125.438 & Swift UVOT & uvw2 & 644 & 18.825 $\pm$ 0.079 \\
2018 Sep 08.002 & 133.012 & Swift UVOT & uvw2 & 538 & 19.085 $\pm$ 0.087 \\
2018 Sep 14.045 & 139.055 & Swift UVOT & uvw2 & 551 & 19.118 $\pm$ 0.087 \\
2018 Sep 21.084 & 146.094 & Swift UVOT & uvw2 & 648 & 19.165 $\pm$ 0.084 \\
2018 Sep 28.291 & 153.301 & Swift UVOT & uvw2 & 868 & 19.232 $\pm$ 0.080 \\
2018 Oct 12.735 & 167.745 & Swift UVOT & uvw2 & 616 & 19.323 $\pm$ 0.088 \\
2018 Oct 26.610 & 181.620 & Swift UVOT & uvw2 & 627 & 19.470 $\pm$ 0.091 \\
2018 Nov 09.796 & 195.806 & Swift UVOT & uvw2 & 341 & 19.508 $\pm$ 0.092 \\
2018 Nov 23.112 & 209.122 & Swift UVOT & uvw2 & 625 & 19.597 $\pm$ 0.095 \\
2018 Dec 07.584 & 223.594 & Swift UVOT & uvw2 & 238 & 19.643 $\pm$ 0.134 \\
2018 Dec 11.432 & 227.442 & Swift UVOT & uvw2 & 278 & 19.488 $\pm$ 0.120 \\
2018 Dec 21.089 & 237.099 & Swift UVOT & uvw2 & 733 & 19.466 $\pm$ 0.088 \\
2019 Jan 04.489 & 251.499 & Swift UVOT & uvw2 & 547 & 19.561 $\pm$ 0.097 \\
2019 Jan 18.088 & 265.098 & Swift UVOT & uvw2 & 642 & 19.360 $\pm$ 0.089 \\
2019 Feb 02.427 & 280.437 & Swift UVOT & uvw2 & 691 & 19.870 $\pm$ 0.101 \\
2019 Feb 07.470 & 285.480 & Swift UVOT & uvw2 & 647 & 19.672 $\pm$ 0.097 \\
2019 Feb 15.341 & 293.351 & Swift UVOT & uvw2 & 378 & 19.832 $\pm$ 0.122 \\
2019 Feb 21.184 & 299.194 & Swift UVOT & uvw2 & 108 & 19.891 $\pm$ 0.214 \\
2019 Mar 07.628 & 313.638 & Swift UVOT & uvw2 & 613 & 19.965 $\pm$ 0.111 \\
2019 Mar 21.039 & 327.049 & Swift UVOT & uvw2 & 434 & 19.509 $\pm$ 0.104 \\
2019 Apr 04.189 & 341.199 & Swift UVOT & uvw2 & 761 & 19.784 $\pm$ 0.096 \\
2019 Apr 18.778 & 355.788 & Swift UVOT & uvw2 & 533 & 19.563 $\pm$ 0.100 \\
2019 Apr 24.651 & 361.661 & Swift UVOT & uvw2 & 616 & 19.651 $\pm$ 0.098 \\
2019 Jul 21.262 & 449.272 & Swift UVOT & uvw2 & 491 & 19.705 $\pm$ 0.109 \\
2019 Aug 18.753 & 477.763 & Swift UVOT & uvw2 & 548 & 19.455 $\pm$ 0.096 \\
2019 Sep 16.761 & 506.771 & Swift UVOT & uvw2 & 465 & 19.589 $\pm$ 0.098 \\
2019 Oct 14.747 & 534.757 & Swift UVOT & uvw2 & 634 & 19.683 $\pm$ 0.097 \\
2019 Nov 14.439 & 565.449 & Swift UVOT & uvw2 & 567 & 19.256 $\pm$ 0.089 \\
2019 Dec 09.223 & 590.233 & Swift UVOT & uvw2 & 475 & 19.285 $\pm$ 0.094 \\
2020 Jan 12.724 & 624.734 & Swift UVOT & uvw2 & 319 & 19.342 $\pm$ 0.108 \\
2020 Feb 12.124 & 655.134 & Swift UVOT & uvw2 & 288 & 19.601 $\pm$ 0.125 \\
2020 Mar 12.117 & 684.127 & Swift UVOT & uvw2 & 317 & 19.293 $\pm$ 0.107 \\
2020 Apr 12.353 & 715.363 & Swift UVOT & uvw2 & 292 & 19.188 $\pm$ 0.108 \\
2020 Aug 24.430 & 849.440 & Swift UVOT & uvw2 & 331 & 19.722 $\pm$ 0.122 \\
\end{longtable}

\clearpage

\begin{longtable}[]{llll}
\caption{AAVSO observers, including their country and astronomical society if available.}
\label{tab:AAVSOobservers} \\
\hline
Observer code  & Name & Country & Society\\
\hline
\endfirsthead

\multicolumn{4}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\hline
Observer code  & Name & Country & Society\\
\hline
\endhead

\hline
\multicolumn{4}{r}{Continued on next page}
\endfoot

\hline
\endlastfoot
AAVSO AFSA    & Sold\'an Alfaro, Francisco  & ES      & AAVSO   \\
AAVSO ATE     & Arranz, Teofilo          & ES      & AAVSO   \\
AAVSO BDG     & Boyd, David              & GB      & BAA-VSS \\
AAVSO BMSA    & Bundas, Matthew          & US      & AAVSO   \\
AAVSO BRIA    & Biernikowicz, Richard    & PL      & AAVSO   \\
AAVSO CDJA    & Coulter, Daniel          & US      & AAVSO   \\
AAVSO DKS     & Dvorak, Shawn            & US      & AAVSO   \\
AAVSO DPA     & Diepvens, Alfons         & BE      & VVS     \\
AAVSO EHEA    & Eggenstein, Heinz-Bernd  & DE      & AAVSO   \\
AAVSO ETOA    & Eenmae, Tonis            & EE      & AAVSO   \\
AAVSO FRL     & Fournier, Ronald         & US      & AAVSO   \\
AAVSO GJED    & Gout, Jean-Francois      & US      & AAVSO   \\
AAVSO JDAD    & Janzen, Daryl            & CA      &         \\
AAVSO JPG     & Jordanov, Penko          & BG      & AAVSO   \\
AAVSO KHAB    & Kiiskinen, Harri         & FI      & URSA    \\
AAVSO LDJ     & Lane, David              & CA      & RASC    \\
AAVSO LRCA    & Larochelle, Riley        & CA      & AAVSO   \\
AAVSO MDYA    & Mankel, Dylan            & US      & AAVSO   \\
AAVSO MIW     & Miller, Ian              & GB      & BAA-VSS \\
AAVSO MMAO    & Morales Aimar, Mario     & ES      & AAVSO   \\
AAVSO MRV     & Modic, Robert            & US      & AAVSO   \\
AAVSO MUY     & Muyllaert, Eddy          & BE      &         \\
AAVSO NRNA    & Naves, Ramon             & ES      & AAVSO   \\
AAVSO OAR     & Oksanen, Arto            & FI      & URSA    \\
AAVSO ODEA    & O'Keeffe, Derek          & IE      & AAVSO   \\
AAVSO PMAK    & Pyatnytskyy, Maksym      & UA      & AAVSO   \\
AAVSO RBRB    & Rodgers, Brennan         & CA      &         \\
AAVSO RRIB    & Rast, Rina               & CA      & RASC    \\
AAVSO RZD     & Rodriguez Perez, Diego   & ES      & AFOEV   \\
AAVSO SDM     & Schwendeman, Erik        & US      & AAVSO   \\
AAVSO SFRA    & Schorr, Frank            & US      & AAVSO   \\
AAVSO SGEA    & Stone, Geoffrey          & US      & AAVSO   \\
AAVSO SHS     & Sharpe, Steven           & CA      & AAVSO   \\
AAVSO SSTA    & Shadick, Stanley         & CA      & RASC    \\
AAVSO STYA    & Sove, Tylor              & CA      &         \\
AAVSO TRT     & Tordai, Tamás            & HU      & MCSE    \\
AAVSO VMAG    & Vrastak, Martin          & SK      & AAVSO   \\
AAVSO VOL     & Vollmann, Wolfgang       & AT      & AAVSO   \\
AAVSO VRG     & Venne, Roger             & CA      & AAVSO   \\
AAVSO WKL     & Wenzel, Klaus            & DE      & BAV     \\
\end{longtable}
\begin{tabular}{lllll|lllll}
\hline
uvw2 & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] & uvm2 & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] \\ \hline
5 & -1.66 $\pm$ 0.14 & 70.0 & 186.4 & 116.4 & 5 & -1.64 $\pm$ 0.11 & 70.0 & 181.0 & 111.0 \\
6 & 0  & 186.4 & 849.4 & 663.1 & 6 & 0  & 181.0 & 849.4 & 668.4 \\ \hline
uvw1 & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] & u' fit & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] \\ \hline
4 & \ldots & - & \ldots & - & 4 & -1.93 $\pm$ 0.42 & 70.0 & 103.5 & 33.5 \\
5 & -1.82 $\pm$ 0.09 & 70.0 & 182.2 & 112.2 & 5 & -1.60 $\pm$ 0.10 & 103.5 & 195.9 & 92.3 \\
6 & 0  & 182.2 & 849.4 & 667.2 & 6 & -0.01 $\pm$ 0.09 & 195.9 & 1011.9
 & 816.0 \\ \hline
$B$ & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] & $V$ & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] \\ \hline
1 & -1.75 $\pm$ 0.04 & 0.0 & 5.6 & 5.6 & 1 & -1.76 $\pm$ 0.07 & 0.0 & 5.3 & 5.3 \\
2 & -0.15 $\pm$ 0.18 & 5.6 & 9.0 & 3.3 & 2 & -0.45 $\pm$ 0.09 & 5.3 & 10.2 & 4.9 \\
3 & -2.18 $\pm$ 0.08 & 9.0 & 58.2 & 49.2 & 3 & -2.72 $\pm$ 0.05 & 10.2 & 14.6 & 4.4 \\
4 & -2.42 $\pm$ 0.53 & 70.0 & 95.3 & 25.3 & 4 & -2.08 $\pm$ 0.04 & 14.6 & 98.5 & 84.0 \\
5 & -1.22 $\pm$ 0.07 & 95.3 & 218.4 & 123.2 & 5 & -1.07 $\pm$ 0.05 & 98.5 & 220.4 & 121.8 \\
6 & -0.11 $\pm$ 0.10 & 218.4 & 1011.9 & 793.5 & 6 & -0.12 $\pm$ 0.05 & 220.4 & 1011.9 & 791.5 \\ \hline
$r'$ & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] & $i'$ & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] \\ \hline
1 & -1.78 $\pm$ 0.80 & 0.0 & 5.1 & 5.1 & 1 & -3.22 $\pm$ 0.37 & 0.0 & 3.9 & 3.9 \\
2 & -0.52 $\pm$ 0.18 & 5.1 & 11.2 & 6.1 & 2 & -1.05 $\pm$ 0.27 & 3.9 & 12.7 & 8.8 \\
3 & -2.86 $\pm$ 0.12 & 11.2 & 24.9 & 13.7 & 3 & -3.78 $\pm$ 0.18 & 12.7 & 23.2 & 10.5 \\
4 & -2.37 $\pm$ 0.05 & 33.9 & 100.1 & 66.2 & 4 & -2.52 $\pm$ 0.20 & 63.4 & 96.5 & 33.1 \\
5 & -0.94 $\pm$ 0.09 & 100.1 & 232.5 & 132.4 & 5 & -0.83 $\pm$ 0.10 & 96.5 & 232.6 & 136.1 \\
6 & -0.06 $\pm$ 0.04 & 232.5 & 1011.9 & 779.4 & 6 & -0.017 $\pm$ 0.04 & 232.6 & 1011.9 & 779.3 \\ \hline
$z'$ & $\alpha$ & $t_\mathrm{i}$ [d] & $t_\mathrm{f}$ [d] & D [d] &  &  &  &  &  \\ \cline{1-5}
4 & -1.92 $\pm$ 0.27 & 70.0 & 96.0 & 26.0 &  &  &  &  &  \\
5 & -0.86 $\pm$ 0.06 & 96.0 & 200.5 & 104.5 &  &  &  &  &  \\
6 & -0.06 $\pm$ 0.08 & 200.5 & 1011.9 & 811.5 &  &  &  &  &  \\ \cline{1-5}
\end{tabular}
\end{table*}

\clearpage

\begin{longtable}{lllllll}
\caption{P\,Cygni velocities of Balmer line profiles from early time spectra of V392\,Per.}
\label{tab:PCygvels}\\
\hline Time & H$\alpha$ Slow & H$\alpha$ Fast &  H$\beta$ Slow &  H$\beta$ Fast &  H$\gamma$ Slow &  H$\gamma$ Fast \\
     / days & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ \\
\hline
\endfirsthead

\multicolumn{7}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\hline
   Time & H$\alpha$ Slow &  H$\alpha$ Fast &  H$\beta$ Slow &  H$\beta$ Fast &  H$\gamma$ Slow &  H$\gamma$ Fast \\
    / days  & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ & / km\,s$^{-1}$ \\
\hline
\endhead

\hline
\multicolumn{7}{r}{Continued on next page}
\endfoot

\hline
\endlastfoot
1.91 & $-2994 \pm 23$ & $-4960 \pm 23$ & $-3209 \pm 31$ & $-5061 \pm 31$ & $-3180 \pm 35$ & $-4873 \pm 35$ \\
2.13 & $-3070 \pm 32$ & $-5053 \pm 32$ & $-3602 \pm 43$ & $-5459 \pm 43$ & $-3583 \pm 48$ & $-5035 \pm 48$ \\
2.88 & $-3748 \pm 23$ & $-5485 \pm 23$ & $-3796 \pm 31$ & $-5153 \pm 31$ & $-3802 \pm 35$ & $-5046 \pm 35$ \\
2.90  & $-3840 \pm 23$ & $-5600 \pm 23$ & $-3641 \pm 31$ & $-5153 \pm 31$ & $-3664 \pm 35$ & $-5046 \pm 35$ \\
3.85 & \ldots              & $-4068 \pm 23$ & \ldots              & $-5153 \pm 31$ & \ldots              & $-5046 \pm 35$ \\
3.87 & \ldots              & $-4092 \pm 26$ & \ldots              & $-3861 \pm 36$ & \ldots              & $-3716 \pm 40$ \\
4.16 & \ldots              & $-3829 \pm 40$ & \ldots              & $-3781 \pm 54$ & \ldots              & $-3249 \pm 61$ \\
4.80  & \ldots              & \ldots              & \ldots              & $-3905 \pm 11$ & \ldots              & \ldots              \\
4.82 & \ldots              & $-4007 \pm 8$  & \ldots              & \ldots              & \ldots              & \ldots              \\
4.87 & $-3958 \pm 73$ & \ldots              & $-3593 \pm 49$ & $-3988 \pm 49$ & $-3216 \pm 55$ & $-3659 \pm 55$ \\
4.88 & \ldots              & $-4274 \pm 23$ & \ldots              & $-4073 \pm 31$ & $-3664 \pm 35$ & $-4320 \pm 35$ \\
5.16 & \ldots              & $-4031 \pm 42$ & \ldots              & $-3770 \pm 57$ & \ldots              & $-3749 \pm 64$ \\
5.86 & \ldots              & $-4137 \pm 23$ & \ldots              & $-3765 \pm 31$ & \ldots              & $-3698 \pm 35$ \\
5.87 & $-4049 \pm 73$ & \ldots              & $-3232 \pm 49$ & $-3677 \pm 49$ & $-3452 \pm 55$ & $-3673 \pm 55$ \\
5.90  & \ldots              & $-4137 \pm 23$ & \ldots              & $-3580 \pm 31$ & \ldots              & $-3456 \pm 35$ \\
5.94 & \ldots              & $-3991 \pm 43$ & \ldots              & $-3520 \pm 58$ & \ldots              & $-3485 \pm 65$ \\
6.13 & $-3937 \pm 32$ & \ldots              & $-3307 \pm 43$ & $-3782 \pm 43$ & $-3321 \pm 48$ & $-3757 \pm 48$ \\
6.86 & \ldots              & $-3954 \pm 23$ & \ldots              & $-3641 \pm 31$ & \ldots              & $-3767 \pm 35$ \\
6.87 & $-3931 \pm 27$ & \ldots              & $-3366 \pm 22$ & $-3820 \pm 22$ & $-3410 \pm 24$ & $-3724 \pm 24$ \\
6.90  & \ldots              & $-4023 \pm 23$ & \ldots              & $-3580 \pm 31$ & \ldots              & $-3491 \pm 35$ \\
6.96 & \ldots              & $-4017 \pm 22$ & \ldots              & $-3763 \pm 30$ & \ldots              & $-3570 \pm 34$ \\
7.13 & $-3904 \pm 32$ & \ldots              & $-3356 \pm 43$ & $-3831 \pm 43$ & $-3346 \pm 48$ & $-3782 \pm 48$ \\
7.84 & $-3815 \pm 2$  & $-3981 \pm 2$  & $-3441 \pm 3$  & $-3823 \pm 3$  & \ldots              & \ldots              \\
7.88 & \ldots              & $-3986 \pm 26$ & \ldots              & $-3576 \pm 36$ & \ldots              & $-3317 \pm 40$ \\
7.87 & \ldots              & $-3931 \pm 23$ & \ldots              & $-3580 \pm 31$ & \ldots              & $-3698 \pm 35$ \\
8.13 & \ldots              & \ldots              & $-3352 \pm 43$ & $-3785 \pm 43$ & $-3300 \pm 48$ & \ldots              \\
8.14 & \ldots              & \ldots              & \ldots              & $-3642 \pm 52$ & \ldots              & $-3576 \pm 58$ \\
8.85 & \ldots              & $-3975 \pm 2$  & $-3333 \pm 3$  & $-3468 \pm 3$  & \ldots              & \ldots              \\
8.88 & \ldots              & $-4137 \pm 23$ & \ldots              & $-3518 \pm 31$ & \ldots              & $-3422 \pm 35$ \\
8.90  & \ldots              & $-4320 \pm 23$ & \ldots              & $-3518 \pm 31$ & $-3387 \pm 35$ & $-3871 \pm 35$ \\
9.13 & \ldots              & $-4099 \pm 37$ & \ldots              & $-3709 \pm 50$ & \ldots              & $-3668 \pm 56$ \\
9.80  & \ldots              & $-4099 \pm 37$ & \ldots              & \ldots              & \ldots              & \ldots              \\
9.83 & \ldots              & \ldots              & \ldots              & $-3369 \pm 11$ & \ldots              & \ldots              \\
9.87 & \ldots              & \ldots              & \ldots              & $-3394 \pm 31$ & \ldots              & \ldots              \\
9.88 & \ldots              & $-4160 \pm 23$ & $-3549 \pm 31$ & $-4012 \pm 31$ & \ldots              & $-3456 \pm 35$ \\
9.93 & \ldots              & $-4161 \pm 22$ & \ldots              & $-3683 \pm 30$ & \ldots              & $-3453 \pm 34$ \\
9.93 & \ldots              & $-4228 \pm 23$ & \ldots              & $-3394 \pm 31$ & \ldots              & $-3525 \pm 35$ \\ 
\end{longtable}

\clearpage

\begin{longtable}{lllll}
\caption{Dereddened line fluxes for H$\alpha$, H$\beta$, [\ion{O}{iii}] 5007\,\AA\ and [\ion{O}{iii}] 4959\,\AA.}
\label{tab:Fluxes_all}\\
\hline
Time & H$\alpha$ Flux  & H$\beta$ Flux  & [\ion{O}{iii}] 5007\,\AA\ Flux & [\ion{O}{iii}] 4959\,\AA\ Flux  \\
/ days  & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$\\
\hline
\endfirsthead

\multicolumn{5}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\hline
Time & H$\alpha$ Flux  & H$\beta$ Flux  & [\ion{O}{iii}] 5007\,\AA\ Flux & [\ion{O}{iii}] 4959\,\AA\ Flux  \\
/ days  & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$\\
\hline
\endhead

\hline
\multicolumn{5}{r}{Continued on next page}
\endfoot

\hline
\endlastfoot
4.9 & $\left( 3.219 \pm 0.060 \right) \times 10^{-7} $ & $ \left( 1.815 \pm 0.018 \right) \times 10^{-7} $ & \ldots & \ldots \\
5.9 & $ \left( 2.514 \pm 0.042 \right) \times 10^{-7} $ & $ \left( 1.119 \pm 0.018 \right) \times 10^{-7} $ & \ldots & \ldots \\
6.9 & $ \left( 2.739 \pm 0.031 \right) \times 10^{-7} $ & $ \left( 1.026 \pm 0.014 \right) \times 10^{-7} $ & \ldots & \ldots \\
76.2 & $ \left( 6.852 \pm 0.133 \right) \times 10^{-10} $ & \ldots & \ldots & \ldots \\
77.2 & $ \left( 6.811 \pm 0.118 \right) \times 10^{-10} $ & $ \left( 9.516 \pm 0.867 \right) \times 10^{-11} $ & $ \left( 9.448 \pm 0.257 \right) \times 10^{-10} $ & $ \left( 2.724 \pm 0.171 \right) \times 10^{-10} $ \\
82.2 & $ \left( 5.179 \pm 0.105 \right) \times 10^{-10} $ & $ \left( 1.426 \pm 0.061 \right) \times 10^{-10} $ & $ \left( 1.359 \pm 0.022 \right) \times 10^{-9} $ & $ \left( 4.131 \pm 0.126 \right) \times 10^{-10} $ \\
84.2 & $ \left( 4.645 \pm 0.122 \right) \times 10^{-10} $ & $ \left( 1.349 \pm 0.095 \right) \times 10^{-10} $ & $ \left( 1.336 \pm 0.034 \right) \times 10^{-9} $ & $ \left( 4.053 \pm 0.185 \right) \times 10^{-10} $ \\
87.2 & $ \left( 4.175 \pm 0.093 \right) \times 10^{-10} $ & $ \left( 1.512 \pm 0.089 \right) \times 10^{-10} $ & $ \left( 1.968 \pm 0.026 \right) \times 10^{-9} $ & $ \left( 6.061 \pm 0.197 \right) \times 10^{-10} $ \\
89.2 & $ \left( 4.012 \pm 0.086 \right) \times 10^{-10} $ & $ \left( 1.126 \pm 0.084 \right) \times 10^{-10} $ & $ \left( 1.226 \pm 0.028 \right) \times 10^{-9} $ & $ \left( 4.014 \pm 0.171 \right) \times 10^{-10} $ \\
101.2 & $ \left( 3.351 \pm 0.076 \right) \times 10^{-10} $ & $ \left( 8.151 \pm 0.595 \right) \times 10^{-11} $ & $ \left( 1.000 \pm 0.018 \right) \times 10^{-9} $ & $ \left( 3.169 \pm 0.103 \right) \times 10^{-10} $ \\
112.1 & $ \left( 2.088 \pm 0.041 \right) \times 10^{-10} $ & $ \left( 5.775 \pm 0.440 \right) \times 10^{-11} $ & $ \left( 7.511 \pm 0.126 \right) \times 10^{-10} $ & $ \left( 2.621 \pm 0.074 \right) \times 10^{-10} $ \\
143.2 & $ \left( 1.519 \pm 0.030 \right) \times 10^{-10} $ & \ldots & \ldots & \ldots \\
157.0 & $ \left( 9.964 \pm 0.282 \right) \times 10^{-11} $ & $ \left( 1.918 \pm 0.295 \right) \times 10^{-11} $ & $ \left( 4.670 \pm 0.073 \right) \times 10^{-10} $ & $ \left( 1.655 \pm 0.046 \right) \times 10^{-10} $ \\
186.2 & $ \left( 7.052 \pm 0.239 \right) \times 10^{-11} $ & $ \left( 1.402 \pm 0.290 \right) \times 10^{-11} $ & $ \left( 3.556 \pm 0.069 \right) \times 10^{-10} $ & $ \left( 1.211 \pm 0.042 \right) \times 10^{-10} $ \\
212.1 & \ldots & $ \left( 1.259 \pm 0.268 \right) \times 10^{-11} $ & $ \left( 2.523 \pm 0.061 \right) \times 10^{-10} $ & $ \left( 8.952 \pm 0.361 \right) \times 10^{-11} $ \\
226.1 & $ \left( 4.899 \pm 0.181 \right) \times 10^{-11} $ & \ldots & \ldots & \ldots \\
252.0 & $ \left( 3.158 \pm 0.222 \right) \times 10^{-11} $ & \ldots & \ldots & \ldots \\
253.0 & $ \left( 3.306 \pm 0.222 \right) \times 10^{-11} $ & $ \left( 7.745 \pm 1.507 \right) \times 10^{-12} $ & $ \left( 1.464 \pm 0.035 \right) \times 10^{-10} $ & $ \left(5.066 \pm 0.204 \right) \times 10^{-11} $ \\
306.9 & $ \left( 2.588 \pm 0.237 \right) \times 10^{-11} $ & $ \left( 7.583 \pm 1.455 \right) \times 10^{-12} $ & $ \left( 9.551 \pm 0.344 \right) \times 10^{-11} $ & $ \left( 3.862 \pm 0.222 \right) \times 10^{-11} $ \\
345.9 & $ \left( 1.904 \pm 0.153 \right) \times 10^{-11} $ & $ \left( 4.157 \pm 1.110 \right) \times 10^{-12} $ & $ \left( 5.929 \pm 0.284 \right) \times 10^{-11} $ & $ \left( 2.541 \pm 0.203 \right) \times 10^{-11} $ \\
448.2 & $ \left( 8.407 \pm 0.958 \right) \times 10^{-12} $ & \ldots & \ldots & \ldots \\
478.2 & $ \left( 7.274 \pm 0.947 \right) \times 10^{-12} $ & \ldots & \ldots & \ldots \\
504.1 & $ \left( 8.252 \pm 1.004 \right) \times 10^{-12} $ & \ldots & \ldots & \ldots \\
535.0 & $ \left( 6.146 \pm 0.861 \right) \times 10^{-12} $ & \ldots & \ldots & \ldots \\
568.1 & $ \left( 5.209 \pm 0.690 \right) \times 10^{-12} $ & \ldots & \ldots & \ldots \\
591.0 & $ \left( 4.961 \pm 0.570 \right) \times 10^{-12} $ & \ldots & \ldots & \ldots \\
854.2 & $ \left( 4.541 \pm 0.278 \right) \times 10^{-12} $ & \ldots & \ldots & \ldots \\ 
\end{longtable}

\clearpage

\begin{longtable}{lllll}
\caption{Dereddened line fluxes for [\ion{O}{iii}] 4363\,\AA, \ion{He}{i} 6678\,\AA, \ion{He}{i} 7065\,\AA\ and \ion{He}{ii} 4686\,\AA.}
\label{tab:Fluxes_all2}\\
\hline
Time & [\ion{O}{iii}] 4363\,\AA\ flux & \ion{He}{i} 6678\,\AA\ flux & \ion{He}{i} 7065\,\AA\ flux & \ion{He}{ii} 4686\,\AA\ flux  \\
/ days  & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$\\
\hline
\endfirsthead

\multicolumn{5}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\hline
Time & [\ion{O}{iii}] 4363\,\AA\ flux & \ion{He}{i} 6678\,\AA\ flux & \ion{He}{i} 7065\,\AA\ flux & \ion{He}{ii} 4686\,\AA\ flux  \\
/ days  & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$ & / erg\,cm$^{-2}$\,s$^{-1}$\\

\hline
\endhead

\hline
\multicolumn{5}{r}{Continued on next page}
\endfoot

\hline
\endlastfoot
4.9 & \ldots & $ \left( 5.303 \pm 0.011 \right) \times 10^{-9} $ & $ \left( 3.735 \pm 0.038 \right) \times 10^{-8} $ & \ldots \\
5.9 & \ldots & $ \left( 2.763 \pm 0.003 \right) \times 10^{-9} $ & $ \left( 2.754 \pm 0.032 \right) \times 10^{-8} $ & \ldots \\
6.9 & \ldots & $ \left( 2.696 \pm 0.002 \right) \times 10^{-9} $ & $ \left( 2.107 \pm 0.021 \right) \times 10^{-8} $ & \ldots \\
76.2 & \ldots & $ \left( 5.266 \pm 0.051 \right) \times 10^{-12} $ & $ \left( 1.989 \pm 0.061 \right) \times 10^{-10} $ & \ldots \\
77.2 & $ \left( 1.757 \pm 0.327 \right) \times 10^{-10} $ & $ \left( 4.664 \pm 0.012 \right) \times 10^{-12} $ & $ \left( 1.694 \pm 0.032 \right) \times 10^{-10} $ & \ldots \\
82.2 & $ \left( 3.897 \pm 0.216 \right) \times 10^{-10} $ & $ \left( 2.741 \pm 0.053 \right) \times 10^{-12} $ & $ \left( 8.373 \pm 0.364 \right) \times 10^{-11} $ & $ \left( 1.089 \pm 0.102 \right) \times 10^{-10} $ \\
84.2 & $ \left( 4.595 \pm 0.289 \right) \times 10^{-10} $ & \ldots & $ \left( 6.934 \pm 0.383 \right) \times 10^{-11} $ & $ \left( 9.858 \pm 1.208 \right) \times 10^{-11} $ \\
87.2 & $ \left( 4.752 \pm 0.256 \right) \times 10^{-10} $ & $ \left( 2.436 \pm 0.010 \right) \times 10^{-12} $ & $ \left( 1.164 \pm 0.028 \right) \times 10^{-10} $ & \ldots \\
89.2 & $ \left( 3.101 \pm 0.281 \right) \times 10^{-10} $ & $ \left( 2.647 \pm 0.178 \right) \times 10^{-12} $ & $ \left( 5.933 \pm 0.411 \right) \times 10^{-11} $ & $ \left( 8.481 \pm 0.815 \right) \times 10^{-11} $ \\
101.2 & $ \left( 2.540 \pm 0.198 \right) \times 10^{-10} $ & $ \left( 9.985 \pm 0.090 \right) \times 10^{-13} $ & $ \left( 5.602 \pm 0.326 \right) \times 10^{-11} $ & $ \left( 4.667 \pm 0.592 \right) \times 10^{-11} $ \\
112.1 & $ \left( 1.388 \pm 0.104 \right) \times 10^{-10} $ & $ \left( 1673.492 \pm 0.001 \right) \times 10^{-15} $ & $ \left( 2.990 \pm 0.126 \right) \times 10^{-11} $ & $ \left( 4.503 \pm 0.430 \right) \times 10^{-11} $ \\
143.2 & \ldots & $ \left( 2.021 \pm 0.006 \right) \times 10^{-12} $ & $ \left( 6.177 \pm 0.180 \right) \times 10^{-11} $ & \ldots \\
157.0 & $ \left( 6.512 \pm 0.806 \right) \times 10^{-11} $ & $ \left( 15.503 \pm 0.004 \right) \times 10^{-13} $ & $ \left( 1.902 \pm 0.109 \right) \times 10^{-11} $ & $ \left( 2.391 \pm 0.155 \right) \times 10^{-11} $ \\
186.2 & $ \left( 3.598 \pm 0.608 \right) \times 10^{-11} $ & $ \left( 1311.492 \pm 0.002 \right) \times 10^{-15} $ & $ \left( 1.026 \pm 0.067 \right) \times 10^{-11} $ & $ \left( 2.069 \pm 0.088 \right) \times 10^{-11} $ \\
212.1 & $ \left( 2.464 \pm 0.607 \right) \times 10^{-11} $ & $ \left( 106.25 \pm 0.004 \right) \times 10^{-14} $ & $ \left( 1.096 \pm 0.141 \right) \times 10^{-11} $ & $ \left( 1.718 \pm 0.148 \right) \times 10^{-11} $ \\
226.1 & \ldots & $ \left( 1.318 \pm 0.004 \right) \times 10^{-12} $ & $ \left( 3.454 \pm 0.101 \right) \times 10^{-11} $ & \ldots \\
252.0 & \ldots & $ \left( 1.166 \pm 0.011 \right) \times 10^{-12} $ & $ \left( 4.338 \pm 0.191 \right) \times 10^{-11} $ & \ldots \\
253.0 & $<2.777\times 10^{-11}$ & $ \left( 92.876 \pm 0.005 \right) \times 10^{-14} $ & $ \left( 9.729 \pm 0.751 \right) \times 10^{-12} $ & $ \left( 1.357 \pm 0.053 \right) \times 10^{-11} $ \\
306.9 & $<3.037\times 10^{-11}$ & $ \left( 9.262 \pm 0.346 \right) \times 10^{-13} $ & $ \left( 8.284 \pm 0.782 \right) \times 10^{-12} $ & $ \left( 1.338 \pm 0.063 \right) \times 10^{-11} $ \\
345.9 & $<2.514\times 10^{-11}$ & $ \left( 1.070 \pm 0.003 \right) \times 10^{-12} $ & \ldots & $ \left( 1.281 \pm 0.089 \right) \times 10^{-11} $ \\
448.2 & \ldots & $ \left( 1.080 \pm 0.001 \right) \times 10^{-12} $ & \ldots & $ \left( 9.430 \pm 0.762 \right) \times 10^{-12} $ \\
478.2 & \ldots & $ \left( 9.950 \pm 0.063 \right) \times 10^{-13} $ & \ldots & $ \left( 9.566 \pm 0.445 \right) \times 10^{-12} $ \\
504.1 & \ldots & $ \left( 1.219 \pm 0.013 \right) \times 10^{-12} $ & \ldots & $ \left( 8.227 \pm 0.714 \right) \times 10^{-12} $ \\
535.0 & \ldots & $ \left( 8.822 \pm 0.053 \right) \times 10^{-13} $ & \ldots & $ \left( 9.503 \pm 0.670 \right) \times 10^{-12} $ \\
568.1 & \ldots & $ \left( 8.295 \pm 0.050 \right) \times 10^{-13} $ & \ldots & $ \left( 9.666 \pm 0.348 \right) \times 10^{-12} $ \\
591.0 & \ldots & $ \left( 1.270 \pm 0.048 \right) \times 10^{-12} $ & \ldots & $ \left( 1.248 \pm 0.132 \right) \times 10^{-11} $ \\
854.2 & \ldots & \ldots & \ldots & $ \left( 9.493 \pm 0.407 \right) \times 10^{-12} $ \\
\end{longtable}
